Phases of dense matter in neutron stars

Recent equations of state for dense nuclear matter are discussed with possible phase transitions arising in neutron stars such as pion, kaon and hyperon kondensation, superfluidity and quark matter. Specifically, we treat the nuclear to quark matter phase transition, the possible mixed phase and its structure. A number of numerical calculations of rotating neutron stars with and without phase transitions are given and compared to observed masses, radii, temperatures and glitches.

==> baldo3hole.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1047 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 782 M
63 0 V
2754 0 R
-63 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 1313 M
63 0 V
2754 0 R
-63 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1844 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
882 1646 M
281 -17 V
282 33 V
282 62 V
282 57 V
281 88 V
282 63 V
282 83 V
LT1
3114 1846 M
180 0 V
882 997 M
281 -39 V
282 -61 V
282 -66 V
282 -94 V
281 -87 V
2572 548 L
2854 428 L
LT2
3114 1746 M
180 0 V
882 1007 M
281 -15 V
282 -27 V
282 -37 V
282 -53 V
281 -71 V
282 -90 V
2854 598 L
LT3
3114 1646 M
180 0 V
882 1167 M
281 -10 V
282 -18 V
282 -1 V
282 -7 V
281 34 V
282 37 V
282 88 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{TOTAL}}
\put(3054,1746){\makebox(0,0)[r]{HIGH}}
\put(3054,1846){\makebox(0,0)[r]{RING}}
\put(3054,1946){\makebox(0,0)[r]{BUB}}
\put(2008,51){\makebox(0,0){$k_F$ (fm$^{-1}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal E}$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){2}}
\put(2854,151){\makebox(0,0){1.8}}
\put(2290,151){\makebox(0,0){1.6}}
\put(1727,151){\makebox(0,0){1.4}}
\put(1163,151){\makebox(0,0){1.2}}
\put(600,151){\makebox(0,0){1}}
\put(540,2109){\makebox(0,0)[r]{20}}
\put(540,1844){\makebox(0,0)[r]{15}}
\put(540,1578){\makebox(0,0)[r]{10}}
\put(540,1313){\makebox(0,0)[r]{5}}
\put(540,1047){\makebox(0,0)[r]{0}}
\put(540,782){\makebox(0,0)[r]{-5}}
\put(540,516){\makebox(0,0)[r]{-10}}
\put(540,251){\makebox(0,0)[r]{-15}}
\end{picture}


==> sec2fig10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
913 251 M
0 63 V
0 1795 R
0 -63 V
1226 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1852 251 M
0 63 V
0 1795 R
0 -63 V
2165 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2791 251 M
0 63 V
0 1795 R
0 -63 V
3104 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2114 1946 M
180 0 V
600 263 M
78 4 V
79 6 V
78 6 V
78 7 V
78 9 V
79 10 V
78 11 V
78 13 V
78 15 V
79 16 V
78 17 V
78 18 V
78 20 V
79 23 V
78 26 V
78 28 V
78 31 V
79 34 V
78 38 V
78 41 V
78 43 V
79 43 V
78 45 V
78 46 V
78 48 V
79 50 V
78 53 V
78 56 V
78 60 V
79 65 V
78 69 V
78 72 V
78 75 V
79 79 V
78 81 V
78 85 V
LT1
2114 1846 M
180 0 V
600 264 M
78 4 V
79 7 V
78 6 V
78 7 V
78 10 V
79 11 V
78 12 V
78 15 V
78 16 V
79 18 V
78 19 V
78 21 V
78 22 V
79 24 V
78 28 V
78 30 V
78 34 V
79 37 V
78 39 V
78 43 V
78 45 V
79 47 V
78 49 V
78 52 V
78 54 V
79 56 V
78 59 V
78 61 V
78 64 V
79 69 V
78 71 V
78 75 V
78 78 V
79 81 V
78 83 V
78 87 V
LT2
2114 1746 M
180 0 V
600 264 M
78 6 V
79 7 V
78 7 V
78 10 V
78 11 V
79 14 V
78 15 V
78 17 V
78 20 V
79 21 V
78 24 V
78 25 V
78 28 V
79 30 V
78 34 V
78 37 V
78 41 V
79 44 V
78 47 V
78 50 V
78 52 V
79 54 V
78 57 V
78 59 V
78 62 V
79 65 V
78 68 V
78 72 V
78 75 V
79 79 V
78 82 V
78 86 V
78 88 V
79 91 V
78 92 V
78 95 V
LT3
2114 1646 M
180 0 V
600 264 M
78 6 V
79 6 V
78 7 V
78 9 V
78 11 V
79 13 V
78 15 V
78 17 V
78 19 V
79 21 V
78 23 V
78 24 V
78 27 V
79 29 V
78 33 V
78 37 V
78 39 V
79 44 V
78 46 V
78 50 V
78 52 V
79 53 V
78 56 V
78 58 V
78 61 V
79 65 V
78 67 V
78 71 V
78 73 V
79 79 V
78 81 V
78 85 V
78 88 V
79 91 V
78 93 V
78 96 V
LT4
2114 1546 M
180 0 V
600 264 M
78 6 V
79 6 V
78 7 V
78 9 V
78 12 V
79 15 V
78 16 V
78 18 V
78 20 V
79 20 V
78 23 V
78 25 V
78 28 V
79 31 V
78 35 V
78 39 V
78 43 V
79 46 V
78 50 V
78 54 V
78 57 V
79 60 V
78 64 V
78 68 V
78 70 V
79 73 V
78 75 V
78 79 V
78 82 V
79 85 V
78 87 V
78 91 V
78 92 V
79 96 V
78 99 V
78 101 V
stroke
grestore
end
showpage
}
\put(2054,1546){\makebox(0,0)[r]{${\varepsilon}$ with Argonne $V_{18}$ }}
\put(2054,1646){\makebox(0,0)[r]{${\varepsilon}$ with Reid93 }}
\put(2054,1746){\makebox(0,0)[r]{${\varepsilon}$ with Nijm II}}
\put(2054,1846){\makebox(0,0)[r]{${\varepsilon}$ with Nijm I}}
\put(2054,1946){\makebox(0,0)[r]{${\varepsilon}$ with CD-Bonn}}
\put(2008,21){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\varepsilon}(n)$ (MeVfm$^{-3}$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3104,151){\makebox(0,0){0.9}}
\put(2791,151){\makebox(0,0){0.8}}
\put(2478,151){\makebox(0,0){0.7}}
\put(2165,151){\makebox(0,0){0.6}}
\put(1852,151){\makebox(0,0){0.5}}
\put(1539,151){\makebox(0,0){0.4}}
\put(1226,151){\makebox(0,0){0.3}}
\put(913,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{100}}
\put(540,1737){\makebox(0,0)[r]{80}}
\put(540,1366){\makebox(0,0)[r]{60}}
\put(540,994){\makebox(0,0)[r]{40}}
\put(540,623){\makebox(0,0)[r]{20}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> sec2fig11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 483 M
63 0 V
2754 0 R
-63 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 948 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1412 M
63 0 V
2754 0 R
-63 0 V
600 1645 M
63 0 V
2754 0 R
-63 0 V
600 1877 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1070 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2948 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2114 1946 M
180 0 V
600 478 M
5 1 V
4 1 V
5 1 V
5 2 V
4 1 V
5 1 V
5 1 V
5 2 V
4 1 V
5 1 V
5 1 V
4 2 V
5 1 V
5 1 V
4 1 V
5 2 V
5 1 V
5 1 V
4 2 V
5 1 V
5 1 V
4 1 V
5 2 V
5 1 V
4 1 V
5 2 V
5 1 V
4 1 V
5 1 V
5 2 V
5 1 V
4 1 V
5 2 V
5 1 V
4 1 V
5 2 V
5 1 V
4 1 V
5 2 V
5 1 V
4 2 V
5 1 V
5 1 V
5 1 V
4 2 V
5 1 V
5 2 V
4 1 V
5 1 V
5 2 V
4 1 V
5 2 V
5 1 V
5 1 V
4 2 V
5 1 V
5 2 V
4 1 V
5 1 V
5 2 V
4 1 V
5 2 V
5 1 V
4 2 V
5 1 V
5 2 V
5 1 V
4 1 V
5 2 V
5 1 V
4 2 V
5 1 V
5 2 V
4 1 V
5 2 V
5 1 V
5 2 V
4 1 V
5 1 V
5 2 V
4 2 V
5 1 V
5 2 V
4 1 V
5 2 V
5 1 V
4 2 V
5 1 V
5 2 V
5 1 V
4 2 V
5 1 V
5 2 V
4 1 V
5 2 V
5 1 V
4 2 V
5 2 V
5 1 V
5 2 V
4 1 V
5 2 V
5 1 V
4 2 V
5 1 V
5 2 V
4 2 V
5 1 V
5 2 V
4 1 V
5 2 V
5 1 V
5 2 V
4 2 V
5 1 V
5 2 V
4 1 V
5 2 V
5 2 V
4 1 V
5 2 V
5 2 V
4 1 V
5 2 V
5 2 V
5 1 V
4 2 V
5 2 V
5 1 V
4 2 V
5 1 V
5 2 V
4 2 V
5 2 V
5 1 V
5 2 V
4 2 V
5 1 V
5 2 V
4 2 V
5 2 V
5 1 V
4 2 V
5 2 V
5 1 V
4 2 V
5 2 V
5 2 V
5 1 V
4 2 V
5 2 V
5 1 V
4 2 V
5 2 V
5 2 V
4 2 V
5 1 V
5 2 V
5 2 V
4 2 V
5 2 V
5 1 V
4 2 V
5 2 V
5 2 V
4 2 V
5 1 V
5 2 V
4 2 V
5 2 V
5 2 V
5 1 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 1 V
5 2 V
4 2 V
5 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 1 V
5 2 V
4 2 V
5 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 3 V
5 2 V
4 2 V
5 3 V
5 2 V
4 3 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
5 3 V
4 2 V
5 3 V
5 2 V
4 2 V
5 3 V
5 2 V
4 3 V
5 2 V
5 3 V
4 2 V
5 2 V
5 3 V
5 2 V
4 3 V
5 2 V
5 3 V
4 2 V
5 2 V
5 3 V
4 2 V
5 3 V
5 2 V
4 3 V
5 2 V
5 3 V
5 2 V
4 3 V
5 2 V
5 3 V
4 2 V
5 3 V
5 2 V
4 3 V
5 2 V
5 3 V
5 2 V
4 3 V
5 2 V
5 3 V
4 2 V
5 3 V
5 2 V
4 3 V
5 2 V
5 3 V
4 2 V
5 3 V
5 2 V
5 3 V
4 2 V
5 3 V
5 3 V
4 2 V
5 3 V
5 2 V
4 3 V
5 2 V
5 3 V
5 2 V
4 3 V
5 2 V
5 3 V
4 3 V
5 2 V
5 3 V
4 3 V
5 2 V
5 3 V
4 2 V
5 3 V
5 2 V
5 3 V
4 3 V
5 2 V
5 3 V
4 2 V
5 3 V
5 3 V
4 2 V
5 3 V
5 2 V
4 3 V
5 3 V
5 2 V
5 3 V
4 3 V
5 2 V
5 3 V
4 3 V
5 2 V
5 3 V
4 3 V
5 2 V
5 3 V
5 2 V
4 3 V
5 3 V
currentpoint stroke M
5 2 V
4 3 V
5 3 V
5 2 V
4 3 V
5 3 V
5 2 V
4 3 V
5 3 V
5 2 V
5 3 V
4 3 V
5 3 V
5 2 V
4 3 V
5 3 V
5 2 V
4 3 V
5 3 V
5 2 V
5 3 V
4 3 V
5 3 V
5 2 V
4 3 V
5 3 V
5 2 V
4 3 V
5 3 V
5 3 V
4 2 V
5 3 V
5 3 V
5 3 V
4 2 V
5 3 V
5 3 V
4 2 V
5 3 V
5 3 V
4 3 V
5 2 V
5 3 V
4 3 V
5 3 V
5 3 V
5 2 V
4 3 V
5 3 V
5 3 V
4 2 V
5 3 V
5 3 V
4 3 V
5 2 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 2 V
5 3 V
5 3 V
4 3 V
5 2 V
5 3 V
4 3 V
5 3 V
5 3 V
5 3 V
4 3 V
5 2 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 2 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 2 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
5 2 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 2 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 2 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 4 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 4 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
5 3 V
4 4 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
5 4 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
LT1
2114 1846 M
180 0 V
600 470 M
94 25 V
94 27 V
94 27 V
94 29 V
94 31 V
93 35 V
94 36 V
94 37 V
94 40 V
94 43 V
94 45 V
94 47 V
94 48 V
94 50 V
94 52 V
93 55 V
94 56 V
94 58 V
94 61 V
94 61 V
94 63 V
94 63 V
94 62 V
94 63 V
94 63 V
93 64 V
94 66 V
94 68 V
94 70 V
94 72 V
LT2
2114 1746 M
180 0 V
600 471 M
282 66 V
375 102 V
376 127 V
376 168 V
375 221 V
376 236 V
375 239 V
282 252 V
LT3
2114 1646 M
180 0 V
600 470 M
78 21 V
149 39 V
174 49 V
200 63 V
229 81 V
259 104 V
291 131 V
stroke
grestore
end
showpage
}
\put(2054,1646){\makebox(0,0)[r]{CD-Bonn PPHH}}
\put(2054,1746){\makebox(0,0)[r]{Argonne $V_{18}$ VCS}}
\put(2054,1846){\makebox(0,0)[r]{Argonne $V_{18}$ LOB}}
\put(2054,1946){\makebox(0,0)[r]{CD-Bonn LOB}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{PNM ${\cal E}$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.7}}
\put(2948,151){\makebox(0,0){0.6}}
\put(2478,151){\makebox(0,0){0.5}}
\put(2009,151){\makebox(0,0){0.4}}
\put(1539,151){\makebox(0,0){0.3}}
\put(1070,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{80}}
\put(540,1877){\makebox(0,0)[r]{70}}
\put(540,1645){\makebox(0,0)[r]{60}}
\put(540,1412){\makebox(0,0)[r]{50}}
\put(540,1180){\makebox(0,0)[r]{40}}
\put(540,948){\makebox(0,0)[r]{30}}
\put(540,716){\makebox(0,0)[r]{20}}
\put(540,483){\makebox(0,0)[r]{10}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1799 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1070 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2948 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2114 1946 M
180 0 V
600 995 M
79 -58 V
827 820 L
174 -99 V
200 -93 V
228 -49 V
260 -25 V
291 28 V
326 55 V
362 111 V
399 223 V
350 239 V
LT1
2114 1846 M
180 0 V
600 1081 M
79 -49 V
827 957 L
174 -56 V
200 -21 V
228 27 V
260 88 V
291 116 V
326 202 V
362 249 V
399 351 V
185 196 V
LT2
2114 1746 M
180 0 V
600 1168 M
882 896 L
1257 709 L
376 -33 V
376 109 V
375 258 V
376 398 V
375 529 V
76 139 V
LT3
2114 1646 M
180 0 V
679 814 M
827 708 L
1001 605 L
200 -78 V
228 -59 V
260 -21 V
291 26 V
stroke
grestore
end
showpage
}
\put(2054,1646){\makebox(0,0)[r]{CD-Bonn PPHH}}
\put(2054,1746){\makebox(0,0)[r]{Argonne $V_{18}$ VCS}}
\put(2054,1846){\makebox(0,0)[r]{Argonne $V_{18}$ LOB}}
\put(2054,1946){\makebox(0,0)[r]{CD-Bonn LOB}}
\put(2008,21){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{SNM ${\cal E}$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.7}}
\put(2948,151){\makebox(0,0){0.6}}
\put(2478,151){\makebox(0,0){0.5}}
\put(2009,151){\makebox(0,0){0.4}}
\put(1539,151){\makebox(0,0){0.3}}
\put(1070,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{5}}
\put(540,1799){\makebox(0,0)[r]{0}}
\put(540,1490){\makebox(0,0)[r]{-5}}
\put(540,1180){\makebox(0,0)[r]{-10}}
\put(540,870){\makebox(0,0)[r]{-15}}
\put(540,561){\makebox(0,0)[r]{-20}}
\put(540,251){\makebox(0,0)[r]{-25}}
\end{picture}


==> sec2fig15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1070 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2948 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 330 M
282 29 V
375 46 V
376 58 V
376 71 V
375 91 V
376 117 V
375 112 V
282 107 V
LT1
3114 1846 M
180 0 V
600 336 M
94 14 V
188 34 V
188 37 V
187 34 V
376 85 V
376 119 V
375 150 V
376 183 V
375 207 V
282 217 V
LT2
3114 1746 M
180 0 V
600 323 M
78 7 V
149 13 V
174 17 V
200 21 V
229 28 V
259 36 V
291 46 V
326 58 V
362 71 V
400 90 V
349 87 V
LT3
3114 1646 M
180 0 V
600 329 M
78 10 V
149 22 V
174 34 V
200 51 V
229 75 V
259 111 V
291 152 V
326 203 V
362 254 V
400 310 V
349 289 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{DBHF}}
\put(3054,1746){\makebox(0,0)[r]{BHF}}
\put(3054,1846){\makebox(0,0)[r]{Argonne $V_{18}+\delta v$+UIX$\ast$}}
\put(3054,1946){\makebox(0,0)[r]{Argonne $V_{18}+\delta v$ }}
\put(2008,51){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{PNM ${\cal E}$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.7}}
\put(2948,151){\makebox(0,0){0.6}}
\put(2478,151){\makebox(0,0){0.5}}
\put(2009,151){\makebox(0,0){0.4}}
\put(1539,151){\makebox(0,0){0.3}}
\put(1070,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{250}}
\put(540,1737){\makebox(0,0)[r]{200}}
\put(540,1366){\makebox(0,0)[r]{150}}
\put(540,994){\makebox(0,0)[r]{100}}
\put(540,623){\makebox(0,0)[r]{50}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 516 M
2817 0 V
LTb
600 304 M
63 0 V
2754 0 R
-63 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 729 M
63 0 V
2754 0 R
-63 0 V
600 941 M
63 0 V
2754 0 R
-63 0 V
600 1153 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1790 M
63 0 V
2754 0 R
-63 0 V
600 2003 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1070 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2948 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 414 M
882 383 L
375 -12 V
376 19 V
376 45 V
375 71 V
376 97 V
375 121 V
282 102 V
LT1
3114 1846 M
180 0 V
600 418 M
94 -13 V
882 387 L
188 0 V
187 14 V
376 71 V
376 70 V
375 140 V
376 200 V
375 254 V
282 250 V
LT2
3114 1746 M
180 0 V
600 382 M
78 -12 V
827 350 L
174 -20 V
200 -19 V
229 -16 V
259 -11 V
291 -5 V
326 2 V
362 13 V
400 24 V
349 29 V
LT3
3114 1646 M
180 0 V
600 385 M
78 -11 V
827 362 L
174 -4 V
200 12 V
229 36 V
259 75 V
291 123 V
326 189 V
362 255 V
400 338 V
349 327 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{DBHF}}
\put(3054,1746){\makebox(0,0)[r]{BHF}}
\put(3054,1846){\makebox(0,0)[r]{Argonne $V_{18}+\delta v+$UIX$\ast$}}
\put(3054,1946){\makebox(0,0)[r]{Argonne $V_{18}+\delta v$ }}
\put(2008,21){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{SNM ${\cal E}$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.7}}
\put(2948,151){\makebox(0,0){0.6}}
\put(2478,151){\makebox(0,0){0.5}}
\put(2009,151){\makebox(0,0){0.4}}
\put(1539,151){\makebox(0,0){0.3}}
\put(1070,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2003){\makebox(0,0)[r]{140}}
\put(540,1790){\makebox(0,0)[r]{120}}
\put(540,1578){\makebox(0,0)[r]{100}}
\put(540,1366){\makebox(0,0)[r]{80}}
\put(540,1153){\makebox(0,0)[r]{60}}
\put(540,941){\makebox(0,0)[r]{40}}
\put(540,729){\makebox(0,0)[r]{20}}
\put(540,516){\makebox(0,0)[r]{0}}
\put(540,304){\makebox(0,0)[r]{-20}}
\end{picture}


==> sec2fig16.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 782 M
63 0 V
2754 0 R
-63 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 1313 M
63 0 V
2754 0 R
-63 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1844 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
913 251 M
0 63 V
0 1795 R
0 -63 V
1226 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1852 251 M
0 63 V
0 1795 R
0 -63 V
2165 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2791 251 M
0 63 V
0 1795 R
0 -63 V
3104 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
123 -92 R
-31 -37 V
-32 -36 V
-31 -35 V
-31 -35 V
-31 -34 V
-32 -34 V
-31 -34 V
-31 -33 V
-32 -32 V
-31 -33 V
-31 -31 V
-32 -31 V
-31 -31 V
-31 -30 V
-31 -30 V
-32 -29 V
-31 -29 V
-31 -28 V
-32 -28 V
-31 -27 V
-31 -27 V
-32 -27 V
-31 -26 V
-31 -25 V
-31 -25 V
-32 -25 V
-31 -24 V
-31 -23 V
-32 -24 V
-31 -22 V
-31 -23 V
-32 -21 V
-31 -22 V
-31 -21 V
-31 -20 V
-32 -20 V
-31 -19 V
-31 -20 V
-32 -18 V
-31 -18 V
-31 -18 V
-32 -17 V
-31 -17 V
-31 -17 V
-31 -16 V
-32 -15 V
-31 -15 V
-31 -15 V
-32 -14 V
-31 -14 V
-31 -13 V
-32 -13 V
-31 -13 V
-31 -12 V
-31 -12 V
-32 -11 V
-31 -11 V
-31 -11 V
-32 -10 V
-31 -10 V
-31 -10 V
-32 -9 V
-31 -8 V
-31 -9 V
-31 -8 V
-32 -8 V
-31 -7 V
-31 -7 V
-32 -7 V
-31 -7 V
-31 -6 V
-32 -6 V
-31 -6 V
-31 -5 V
-31 -6 V
-32 -5 V
-11 -1 V
-6 -1 V
-7 -1 V
-6 -2 V
-7 -1 V
-6 -1 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -1 V
-21 -5 V
-31 -6 V
-32 -6 V
-31 -5 V
-31 -5 V
-31 -5 V
-32 -4 V
-31 -4 V
-31 -4 V
-32 -4 V
-31 -4 V
LT1
3114 1846 M
180 0 V
600 300 M
63 7 V
62 7 V
63 9 V
62 10 V
63 11 V
63 13 V
62 15 V
63 17 V
62 18 V
63 22 V
63 23 V
62 25 V
63 27 V
62 29 V
63 31 V
63 33 V
62 35 V
63 36 V
62 38 V
63 39 V
63 41 V
62 42 V
63 43 V
62 45 V
63 46 V
63 47 V
62 48 V
63 49 V
62 49 V
63 50 V
63 51 V
62 52 V
63 52 V
62 53 V
63 53 V
63 54 V
62 55 V
63 55 V
62 55 V
63 56 V
63 57 V
62 56 V
63 56 V
62 57 V
63 57 V
stroke
grestore
end
showpage
}
\put(3054,1846){\makebox(0,0)[r]{DBHF}}
\put(3054,1946){\makebox(0,0)[r]{Argonne $V_{18}+\delta v +$UIX$\ast$ }}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal E}$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3104,151){\makebox(0,0){0.9}}
\put(2791,151){\makebox(0,0){0.8}}
\put(2478,151){\makebox(0,0){0.7}}
\put(2165,151){\makebox(0,0){0.6}}
\put(1852,151){\makebox(0,0){0.5}}
\put(1539,151){\makebox(0,0){0.4}}
\put(1226,151){\makebox(0,0){0.3}}
\put(913,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{350}}
\put(540,1844){\makebox(0,0)[r]{300}}
\put(540,1578){\makebox(0,0)[r]{250}}
\put(540,1313){\makebox(0,0)[r]{200}}
\put(540,1047){\makebox(0,0)[r]{150}}
\put(540,782){\makebox(0,0)[r]{100}}
\put(540,516){\makebox(0,0)[r]{50}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 782 M
63 0 V
2754 0 R
-63 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 1313 M
63 0 V
2754 0 R
-63 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1844 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
913 251 M
0 63 V
0 1795 R
0 -63 V
1226 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1852 251 M
0 63 V
0 1795 R
0 -63 V
2165 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2791 251 M
0 63 V
0 1795 R
0 -63 V
3104 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
123 -865 R
-31 -3 V
-32 -4 V
-31 -3 V
-31 -3 V
-31 -4 V
-32 -3 V
-31 -4 V
-31 -4 V
-32 -3 V
-31 -4 V
-31 -4 V
-32 -4 V
-31 -5 V
-31 -4 V
-31 -4 V
-32 -4 V
-31 -5 V
-31 -4 V
-32 -5 V
-31 -5 V
-31 -5 V
-32 -5 V
-31 -5 V
-31 -5 V
-31 -5 V
-32 -5 V
-31 -5 V
-31 -6 V
-32 -5 V
-31 -6 V
-31 -6 V
-32 -5 V
-31 -6 V
-31 -6 V
-31 -6 V
-32 -6 V
-31 -7 V
-31 -6 V
-32 -7 V
-31 -6 V
-31 -7 V
-32 -7 V
-31 -7 V
-31 -7 V
-31 -7 V
-32 -7 V
-31 -8 V
-31 -7 V
-32 -8 V
-31 -8 V
-31 -8 V
-32 -8 V
-31 -8 V
-31 -8 V
-31 -9 V
-32 -9 V
-31 -9 V
-31 -9 V
-32 -9 V
-31 -9 V
-31 -10 V
-32 -10 V
-31 -10 V
-31 -10 V
-31 -10 V
-32 -10 V
-31 -10 V
-31 -11 V
-32 -10 V
-31 -11 V
-31 -10 V
-32 -10 V
-31 -11 V
-31 -10 V
-31 -10 V
-32 -10 V
-11 -9 V
-6 4 V
-7 4 V
-6 4 V
-7 4 V
-6 5 V
-6 4 V
-7 4 V
-6 5 V
-6 4 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-21 8 V
882 619 L
850 602 L
819 586 L
788 568 L
757 550 L
725 530 L
694 510 L
663 491 L
631 474 L
600 457 L
LT1
3114 1846 M
180 0 V
600 402 M
63 20 V
62 22 V
63 29 V
62 35 V
63 38 V
63 39 V
62 39 V
63 39 V
62 39 V
63 38 V
63 38 V
62 36 V
63 35 V
62 34 V
63 33 V
63 29 V
62 29 V
63 27 V
62 26 V
63 25 V
63 23 V
62 22 V
63 20 V
62 18 V
63 18 V
63 16 V
62 16 V
63 15 V
62 15 V
63 13 V
63 14 V
62 12 V
63 13 V
62 11 V
63 11 V
63 11 V
62 9 V
63 8 V
62 8 V
63 8 V
63 8 V
62 8 V
63 9 V
62 9 V
63 9 V
LT2
3114 1746 M
180 0 V
600 426 M
78 16 V
79 11 V
78 26 V
78 27 V
78 26 V
79 16 V
78 22 V
78 21 V
78 21 V
79 27 V
78 26 V
78 27 V
78 26 V
79 21 V
78 16 V
78 22 V
78 15 V
79 11 V
78 11 V
78 5 V
78 5 V
79 16 V
78 21 V
78 22 V
78 21 V
79 21 V
78 27 V
78 21 V
78 16 V
79 11 V
78 15 V
78 11 V
78 11 V
79 5 V
78 5 V
78 0 V
LT3
3114 1646 M
180 0 V
600 892 M
31 7 V
32 6 V
31 5 V
31 5 V
32 5 V
31 4 V
31 4 V
31 3 V
32 3 V
31 3 V
31 3 V
32 3 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
31 2 V
32 2 V
31 1 V
31 2 V
32 1 V
31 1 V
31 2 V
32 1 V
31 1 V
31 1 V
31 1 V
32 1 V
31 1 V
31 1 V
32 1 V
31 1 V
31 1 V
32 1 V
31 1 V
31 1 V
31 0 V
32 1 V
31 1 V
31 0 V
32 1 V
31 1 V
31 0 V
32 1 V
31 1 V
31 0 V
31 1 V
32 0 V
31 1 V
31 0 V
32 1 V
31 0 V
31 1 V
32 0 V
31 1 V
31 0 V
31 1 V
32 0 V
31 0 V
31 1 V
32 0 V
31 0 V
31 1 V
32 1 V
31 0 V
31 0 V
31 1 V
32 0 V
31 0 V
31 1 V
32 0 V
31 0 V
31 1 V
32 0 V
31 0 V
31 0 V
31 1 V
32 0 V
31 0 V
31 0 V
32 1 V
31 0 V
31 0 V
32 0 V
31 1 V
31 0 V
31 0 V
32 0 V
31 1 V
LT4
3114 1546 M
180 0 V
600 1245 M
31 -16 V
32 -12 V
31 -11 V
31 -10 V
32 -8 V
31 -7 V
31 -6 V
31 -6 V
32 -5 V
31 -5 V
31 -4 V
32 -5 V
31 -3 V
31 -4 V
32 -3 V
31 -3 V
31 -3 V
31 -2 V
32 -3 V
31 -2 V
31 -2 V
32 -2 V
31 -2 V
31 -2 V
32 -2 V
31 -1 V
31 -2 V
31 -1 V
32 -2 V
31 -1 V
31 -2 V
32 -1 V
31 -1 V
31 -1 V
32 -1 V
31 -2 V
31 -1 V
31 0 V
32 -1 V
31 -1 V
31 -1 V
32 -1 V
31 -1 V
31 0 V
32 -1 V
31 -1 V
31 -1 V
31 -1 V
32 0 V
31 -1 V
31 -1 V
32 0 V
31 -1 V
31 0 V
32 -1 V
31 0 V
31 -1 V
31 0 V
32 -1 V
31 0 V
31 -1 V
32 -1 V
31 0 V
31 -1 V
32 0 V
31 -1 V
31 0 V
31 0 V
32 -1 V
31 0 V
31 0 V
32 -1 V
31 0 V
31 -1 V
32 0 V
31 0 V
31 -1 V
31 0 V
32 0 V
31 0 V
31 -1 V
32 -1 V
31 0 V
31 0 V
32 0 V
31 -1 V
31 0 V
31 0 V
32 -1 V
31 0 V
stroke
grestore
end
showpage
}
\put(3054,1546){\makebox(0,0)[r]{$\mu^-$ direct URCA}}
\put(3054,1646){\makebox(0,0)[r]{$e^-$ direct URCA}}
\put(3054,1746){\makebox(0,0)[r]{BHF}}
\put(3054,1846){\makebox(0,0)[r]{DBHF}}
\put(3054,1946){\makebox(0,0)[r]{Argonne $V_{18}+\delta v+$UIX$\ast$ }}
\put(2008,21){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x_p$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3104,151){\makebox(0,0){0.9}}
\put(2791,151){\makebox(0,0){0.8}}
\put(2478,151){\makebox(0,0){0.7}}
\put(2165,151){\makebox(0,0){0.6}}
\put(1852,151){\makebox(0,0){0.5}}
\put(1539,151){\makebox(0,0){0.4}}
\put(1226,151){\makebox(0,0){0.3}}
\put(913,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{0.35}}
\put(540,1844){\makebox(0,0)[r]{0.3}}
\put(540,1578){\makebox(0,0)[r]{0.25}}
\put(540,1313){\makebox(0,0)[r]{0.2}}
\put(540,1047){\makebox(0,0)[r]{0.15}}
\put(540,782){\makebox(0,0)[r]{0.1}}
\put(540,516){\makebox(0,0)[r]{0.05}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> sec2fig17.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 457 M
63 0 V
2754 0 R
-63 0 V
600 664 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1077 M
63 0 V
2754 0 R
-63 0 V
600 1283 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1696 M
63 0 V
2754 0 R
-63 0 V
600 1903 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1070 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2948 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2114 1946 M
180 0 V
600 349 M
282 29 V
375 45 V
376 57 V
376 75 V
375 98 V
376 105 V
375 106 V
282 112 V
LT1
2114 1846 M
180 0 V
600 364 M
94 18 V
188 48 V
188 63 V
187 56 V
376 149 V
376 211 V
375 276 V
376 345 V
375 428 V
102 151 V
LT2
2114 1746 M
180 0 V
600 351 M
178 21 V
277 33 V
343 49 V
423 81 V
502 125 V
596 203 V
498 229 V
stroke
grestore
end
showpage
}
\put(2054,1746){\makebox(0,0)[r]{3-hole line}}
\put(2054,1846){\makebox(0,0)[r]{Argonne $V_{18}+$UIX}}
\put(2054,1946){\makebox(0,0)[r]{Argonne $V_{18}$ VCS}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{PNM ${\cal E}$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.7}}
\put(2948,151){\makebox(0,0){0.6}}
\put(2478,151){\makebox(0,0){0.5}}
\put(2009,151){\makebox(0,0){0.4}}
\put(1539,151){\makebox(0,0){0.3}}
\put(1070,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{180}}
\put(540,1903){\makebox(0,0)[r]{160}}
\put(540,1696){\makebox(0,0)[r]{140}}
\put(540,1490){\makebox(0,0)[r]{120}}
\put(540,1283){\makebox(0,0)[r]{100}}
\put(540,1077){\makebox(0,0)[r]{80}}
\put(540,870){\makebox(0,0)[r]{60}}
\put(540,664){\makebox(0,0)[r]{40}}
\put(540,457){\makebox(0,0)[r]{20}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 561 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1070 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2948 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2114 1946 M
180 0 V
600 403 M
882 335 L
375 -47 V
376 -8 V
376 27 V
375 65 V
376 99 V
375 132 V
282 130 V
LT1
2114 1846 M
180 0 V
600 417 M
94 -19 V
882 377 L
188 9 V
187 35 V
376 153 V
376 176 V
375 309 V
376 431 V
375 542 V
40 77 V
LT2
2114 1746 M
180 0 V
600 392 M
78 -15 V
825 350 L
999 328 L
202 -16 V
230 -2 V
258 17 V
291 32 V
324 85 V
362 111 V
404 165 V
347 180 V
stroke
grestore
end
showpage
}
\put(2054,1746){\makebox(0,0)[r]{3-hole line}}
\put(2054,1846){\makebox(0,0)[r]{Argonne $V_{18}+$UIX}}
\put(2054,1946){\makebox(0,0)[r]{Argonne $V_{18}$ VCS}}
\put(2008,21){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{SNM ${\cal E}$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.7}}
\put(2948,151){\makebox(0,0){0.6}}
\put(2478,151){\makebox(0,0){0.5}}
\put(2009,151){\makebox(0,0){0.4}}
\put(1539,151){\makebox(0,0){0.3}}
\put(1070,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{100}}
\put(540,1799){\makebox(0,0)[r]{80}}
\put(540,1490){\makebox(0,0)[r]{60}}
\put(540,1180){\makebox(0,0)[r]{40}}
\put(540,870){\makebox(0,0)[r]{20}}
\put(540,561){\makebox(0,0)[r]{0}}
\put(540,251){\makebox(0,0)[r]{-20}}
\end{picture}


==> sec2fig18.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 420 M
63 0 V
2754 0 R
-63 0 V
600 589 M
63 0 V
2754 0 R
-63 0 V
600 758 M
63 0 V
2754 0 R
-63 0 V
600 927 M
63 0 V
2754 0 R
-63 0 V
600 1096 M
63 0 V
2754 0 R
-63 0 V
600 1264 M
63 0 V
2754 0 R
-63 0 V
600 1433 M
63 0 V
2754 0 R
-63 0 V
600 1602 M
63 0 V
2754 0 R
-63 0 V
600 1771 M
63 0 V
2754 0 R
-63 0 V
600 1940 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1002 251 M
0 63 V
0 1795 R
0 -63 V
1405 251 M
0 63 V
0 1795 R
0 -63 V
1807 251 M
0 63 V
0 1795 R
0 -63 V
2210 251 M
0 63 V
0 1795 R
0 -63 V
2612 251 M
0 63 V
0 1795 R
0 -63 V
3015 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 348 M
80 15 V
161 40 V
161 42 V
161 38 V
322 96 V
322 136 V
322 171 V
322 207 V
322 235 V
644 657 V
LT1
3114 1846 M
180 0 V
600 335 M
40 4 V
40 5 V
41 6 V
40 6 V
40 7 V
40 8 V
41 8 V
40 9 V
40 9 V
40 11 V
41 10 V
40 11 V
40 12 V
40 13 V
41 12 V
40 14 V
40 14 V
40 14 V
41 15 V
40 16 V
40 16 V
40 16 V
41 17 V
40 17 V
40 18 V
40 18 V
41 19 V
40 19 V
40 19 V
40 20 V
41 21 V
40 20 V
40 21 V
40 21 V
40 22 V
41 22 V
40 22 V
40 23 V
40 23 V
41 23 V
40 24 V
40 24 V
40 24 V
41 24 V
40 25 V
40 25 V
40 25 V
41 26 V
40 26 V
40 26 V
40 26 V
41 27 V
40 26 V
40 27 V
40 28 V
41 27 V
40 28 V
40 28 V
40 28 V
41 28 V
40 29 V
40 28 V
40 29 V
41 29 V
40 30 V
40 29 V
40 30 V
41 29 V
40 30 V
40 31 V
stroke
grestore
end
showpage
}
\put(3054,1846){\makebox(0,0)[r]{Parametrization}}
\put(3054,1946){\makebox(0,0)[r]{Argonne $V_{18}+\delta v+$UIX$\ast$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{PNM ${\cal E}$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.8}}
\put(3015,151){\makebox(0,0){0.7}}
\put(2612,151){\makebox(0,0){0.6}}
\put(2210,151){\makebox(0,0){0.5}}
\put(1807,151){\makebox(0,0){0.4}}
\put(1405,151){\makebox(0,0){0.3}}
\put(1002,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{220}}
\put(540,1940){\makebox(0,0)[r]{200}}
\put(540,1771){\makebox(0,0)[r]{180}}
\put(540,1602){\makebox(0,0)[r]{160}}
\put(540,1433){\makebox(0,0)[r]{140}}
\put(540,1264){\makebox(0,0)[r]{120}}
\put(540,1096){\makebox(0,0)[r]{100}}
\put(540,927){\makebox(0,0)[r]{80}}
\put(540,758){\makebox(0,0)[r]{60}}
\put(540,589){\makebox(0,0)[r]{40}}
\put(540,420){\makebox(0,0)[r]{20}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 483 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 483 M
63 0 V
2754 0 R
-63 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 948 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1412 M
63 0 V
2754 0 R
-63 0 V
600 1645 M
63 0 V
2754 0 R
-63 0 V
600 1877 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1002 251 M
0 63 V
0 1795 R
0 -63 V
1405 251 M
0 63 V
0 1795 R
0 -63 V
1807 251 M
0 63 V
0 1795 R
0 -63 V
2210 251 M
0 63 V
0 1795 R
0 -63 V
2612 251 M
0 63 V
0 1795 R
0 -63 V
3015 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 325 M
80 -16 V
841 297 L
161 11 V
161 26 V
322 91 V
322 83 V
322 155 V
322 220 V
322 278 V
644 730 V
LT1
3114 1846 M
180 0 V
600 323 M
40 -7 V
40 -6 V
41 -5 V
40 -3 V
40 -2 V
40 0 V
41 0 V
40 2 V
40 3 V
40 4 V
41 5 V
40 6 V
40 7 V
40 8 V
41 9 V
40 10 V
40 11 V
40 11 V
41 13 V
40 13 V
40 14 V
40 15 V
41 15 V
40 17 V
40 17 V
40 17 V
41 19 V
40 19 V
40 20 V
40 20 V
41 21 V
40 21 V
40 23 V
40 22 V
40 24 V
41 23 V
40 25 V
40 24 V
40 26 V
41 26 V
40 26 V
40 27 V
40 27 V
41 28 V
40 28 V
40 28 V
40 29 V
41 30 V
40 29 V
40 31 V
40 30 V
41 31 V
40 31 V
40 32 V
40 32 V
41 33 V
40 32 V
40 33 V
40 34 V
41 33 V
40 34 V
40 35 V
40 34 V
41 35 V
40 35 V
40 36 V
40 36 V
41 36 V
40 36 V
40 37 V
stroke
grestore
end
showpage
}
\put(3054,1846){\makebox(0,0)[r]{Parametrization}}
\put(3054,1946){\makebox(0,0)[r]{Argonne $V_{18}+\delta v+$UIX$\ast$}}
\put(2008,21){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{SNM ${\cal E}$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.8}}
\put(3015,151){\makebox(0,0){0.7}}
\put(2612,151){\makebox(0,0){0.6}}
\put(2210,151){\makebox(0,0){0.5}}
\put(1807,151){\makebox(0,0){0.4}}
\put(1405,151){\makebox(0,0){0.3}}
\put(1002,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{140}}
\put(540,1877){\makebox(0,0)[r]{120}}
\put(540,1645){\makebox(0,0)[r]{100}}
\put(540,1412){\makebox(0,0)[r]{80}}
\put(540,1180){\makebox(0,0)[r]{60}}
\put(540,948){\makebox(0,0)[r]{40}}
\put(540,716){\makebox(0,0)[r]{20}}
\put(540,483){\makebox(0,0)[r]{0}}
\put(540,251){\makebox(0,0)[r]{-20}}
\end{picture}


==> sec2fig19.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 437 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 808 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1552 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
913 251 M
0 63 V
0 1795 R
0 -63 V
1226 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1852 251 M
0 63 V
0 1795 R
0 -63 V
2165 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2791 251 M
0 63 V
0 1795 R
0 -63 V
3104 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
123 -573 R
-31 -26 V
-32 -25 V
-31 -25 V
-31 -24 V
-31 -24 V
-32 -24 V
-31 -23 V
-31 -23 V
-32 -23 V
-31 -23 V
-31 -22 V
-32 -22 V
-31 -21 V
-31 -21 V
-31 -21 V
-32 -20 V
-31 -21 V
-31 -19 V
-32 -20 V
-31 -19 V
-31 -19 V
-32 -18 V
-31 -19 V
-31 -17 V
-31 -18 V
-32 -17 V
-31 -17 V
-31 -16 V
-32 -17 V
-31 -16 V
-31 -15 V
-32 -15 V
-31 -15 V
-31 -15 V
-31 -14 V
-32 -14 V
-31 -14 V
-31 -13 V
-32 -13 V
-31 -13 V
-31 -12 V
-32 -13 V
-31 -11 V
-31 -12 V
-31 -11 V
-32 -11 V
-31 -10 V
-31 -11 V
-32 -10 V
-31 -9 V
-31 -10 V
-32 -9 V
-31 -9 V
-31 -8 V
-31 -9 V
-32 -8 V
-31 -7 V
-31 -8 V
-32 -7 V
-31 -7 V
-31 -6 V
-32 -7 V
-31 -6 V
-31 -6 V
-31 -5 V
-32 -6 V
-31 -5 V
-31 -5 V
-32 -5 V
-31 -4 V
-31 -5 V
-32 -4 V
-31 -4 V
-31 -4 V
-31 -4 V
-32 -3 V
-11 -1 V
-6 -1 V
-7 -1 V
-6 -1 V
-7 -1 V
-6 -1 V
-6 -1 V
-7 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-21 -3 V
-31 -5 V
-32 -4 V
-31 -3 V
-31 -4 V
-31 -3 V
-32 -3 V
-31 -3 V
-31 -2 V
-32 -3 V
-31 -3 V
LT1
3114 1846 M
180 0 V
600 279 M
31 1 V
32 2 V
31 2 V
31 2 V
32 2 V
31 3 V
31 3 V
31 4 V
32 4 V
31 4 V
31 5 V
32 5 V
31 5 V
31 6 V
32 6 V
31 6 V
31 7 V
31 8 V
32 7 V
31 8 V
31 9 V
32 9 V
31 9 V
31 10 V
32 10 V
31 11 V
31 11 V
31 12 V
32 12 V
31 12 V
31 13 V
32 13 V
31 14 V
31 14 V
32 14 V
31 15 V
31 15 V
31 16 V
32 17 V
31 16 V
31 17 V
32 18 V
31 18 V
31 18 V
32 19 V
31 20 V
31 19 V
31 21 V
32 20 V
31 21 V
31 22 V
32 22 V
31 22 V
31 23 V
32 23 V
31 24 V
31 24 V
31 25 V
32 25 V
31 26 V
31 26 V
32 26 V
31 27 V
31 27 V
32 28 V
31 28 V
31 29 V
31 29 V
32 30 V
31 30 V
31 30 V
32 31 V
31 32 V
31 31 V
32 33 V
31 32 V
31 34 V
31 33 V
32 34 V
31 35 V
31 35 V
32 35 V
31 36 V
31 36 V
32 37 V
31 37 V
31 38 V
31 38 V
32 39 V
31 39 V
LT2
3114 1746 M
180 0 V
600 279 M
31 1 V
32 2 V
31 2 V
31 2 V
32 2 V
31 3 V
31 3 V
31 4 V
32 4 V
31 4 V
31 4 V
32 5 V
31 4 V
31 6 V
32 5 V
31 6 V
31 6 V
31 7 V
32 6 V
31 7 V
31 8 V
32 7 V
31 8 V
31 8 V
32 9 V
31 8 V
31 9 V
31 9 V
32 10 V
31 9 V
31 10 V
32 11 V
31 10 V
31 11 V
32 11 V
31 11 V
31 11 V
31 12 V
32 12 V
31 12 V
31 12 V
32 13 V
31 13 V
31 13 V
32 13 V
31 13 V
31 14 V
31 14 V
32 14 V
31 14 V
31 15 V
32 14 V
31 15 V
31 15 V
32 15 V
31 16 V
31 15 V
31 16 V
32 16 V
31 16 V
31 16 V
32 17 V
31 17 V
31 16 V
32 17 V
31 17 V
31 18 V
31 17 V
32 18 V
31 18 V
31 18 V
32 18 V
31 18 V
31 18 V
32 19 V
31 18 V
31 19 V
31 19 V
32 19 V
31 20 V
31 19 V
32 20 V
31 19 V
31 20 V
32 20 V
31 20 V
31 20 V
31 20 V
32 21 V
31 20 V
LT3
3114 1646 M
180 0 V
600 278 M
31 2 V
32 1 V
31 3 V
31 2 V
32 2 V
31 3 V
31 3 V
31 4 V
32 3 V
31 4 V
31 4 V
32 5 V
31 4 V
31 5 V
32 5 V
31 6 V
31 5 V
31 6 V
32 6 V
31 6 V
31 7 V
32 6 V
31 7 V
31 7 V
32 7 V
31 8 V
31 7 V
31 8 V
32 8 V
31 8 V
31 8 V
32 9 V
31 8 V
31 9 V
32 9 V
31 9 V
31 9 V
31 9 V
32 10 V
31 9 V
31 10 V
32 10 V
31 10 V
31 10 V
32 10 V
31 10 V
31 11 V
31 10 V
32 11 V
31 11 V
31 11 V
32 11 V
31 11 V
31 11 V
32 12 V
31 11 V
31 11 V
31 12 V
32 12 V
31 12 V
31 11 V
32 12 V
31 12 V
31 13 V
32 12 V
31 12 V
31 12 V
31 13 V
32 12 V
31 13 V
31 13 V
32 12 V
31 13 V
31 13 V
32 13 V
31 13 V
31 13 V
31 13 V
32 14 V
31 13 V
31 13 V
32 14 V
31 13 V
31 14 V
32 13 V
31 14 V
31 13 V
31 14 V
32 14 V
31 14 V
LT4
3114 1546 M
180 0 V
600 278 M
31 1 V
32 2 V
31 2 V
31 3 V
32 2 V
31 3 V
31 3 V
31 4 V
32 3 V
31 4 V
31 4 V
32 4 V
31 5 V
31 4 V
32 5 V
31 5 V
31 5 V
31 5 V
32 6 V
31 5 V
31 6 V
32 6 V
31 6 V
31 6 V
32 7 V
31 6 V
31 7 V
31 6 V
32 7 V
31 7 V
31 7 V
32 8 V
31 7 V
31 7 V
32 8 V
31 7 V
31 8 V
31 8 V
32 8 V
31 8 V
31 8 V
32 8 V
31 8 V
31 9 V
32 8 V
31 9 V
31 8 V
31 9 V
32 8 V
31 9 V
31 9 V
32 9 V
31 9 V
31 9 V
32 9 V
31 9 V
31 9 V
31 9 V
32 10 V
31 9 V
31 9 V
32 10 V
31 9 V
31 10 V
32 10 V
31 9 V
31 10 V
31 10 V
32 9 V
31 10 V
31 10 V
32 10 V
31 10 V
31 10 V
32 10 V
31 10 V
31 10 V
31 10 V
32 10 V
31 10 V
31 10 V
32 11 V
31 10 V
31 10 V
32 10 V
31 11 V
31 10 V
31 11 V
32 10 V
31 10 V
stroke
grestore
end
showpage
}
\put(3054,1546){\makebox(0,0)[r]{$\delta=0.3$}}
\put(3054,1646){\makebox(0,0)[r]{$\delta=0.2$}}
\put(3054,1746){\makebox(0,0)[r]{$\delta=0.1$}}
\put(3054,1846){\makebox(0,0)[r]{$\delta=0.0$}}
\put(3054,1946){\makebox(0,0)[r]{Argonne $V_{18}+\delta v +$UIX$\ast$ }}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal E}$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3104,151){\makebox(0,0){0.9}}
\put(2791,151){\makebox(0,0){0.8}}
\put(2478,151){\makebox(0,0){0.7}}
\put(2165,151){\makebox(0,0){0.6}}
\put(1852,151){\makebox(0,0){0.5}}
\put(1539,151){\makebox(0,0){0.4}}
\put(1226,151){\makebox(0,0){0.3}}
\put(913,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{500}}
\put(540,1923){\makebox(0,0)[r]{450}}
\put(540,1737){\makebox(0,0)[r]{400}}
\put(540,1552){\makebox(0,0)[r]{350}}
\put(540,1366){\makebox(0,0)[r]{300}}
\put(540,1180){\makebox(0,0)[r]{250}}
\put(540,994){\makebox(0,0)[r]{200}}
\put(540,808){\makebox(0,0)[r]{150}}
\put(540,623){\makebox(0,0)[r]{100}}
\put(540,437){\makebox(0,0)[r]{50}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 782 M
63 0 V
2754 0 R
-63 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 1313 M
63 0 V
2754 0 R
-63 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1844 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
913 251 M
0 63 V
0 1795 R
0 -63 V
1226 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1852 251 M
0 63 V
0 1795 R
0 -63 V
2165 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2791 251 M
0 63 V
0 1795 R
0 -63 V
3104 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
123 -865 R
-31 -3 V
-32 -4 V
-31 -3 V
-31 -3 V
-31 -4 V
-32 -3 V
-31 -4 V
-31 -4 V
-32 -3 V
-31 -4 V
-31 -4 V
-32 -4 V
-31 -5 V
-31 -4 V
-31 -4 V
-32 -4 V
-31 -5 V
-31 -4 V
-32 -5 V
-31 -5 V
-31 -5 V
-32 -5 V
-31 -5 V
-31 -5 V
-31 -5 V
-32 -5 V
-31 -5 V
-31 -6 V
-32 -5 V
-31 -6 V
-31 -6 V
-32 -5 V
-31 -6 V
-31 -6 V
-31 -6 V
-32 -6 V
-31 -7 V
-31 -6 V
-32 -7 V
-31 -6 V
-31 -7 V
-32 -7 V
-31 -7 V
-31 -7 V
-31 -7 V
-32 -7 V
-31 -8 V
-31 -7 V
-32 -8 V
-31 -8 V
-31 -8 V
-32 -8 V
-31 -8 V
-31 -8 V
-31 -9 V
-32 -9 V
-31 -9 V
-31 -9 V
-32 -9 V
-31 -9 V
-31 -10 V
-32 -10 V
-31 -10 V
-31 -10 V
-31 -10 V
-32 -10 V
-31 -10 V
-31 -11 V
-32 -10 V
-31 -11 V
-31 -10 V
-32 -10 V
-31 -11 V
-31 -10 V
-31 -10 V
-32 -10 V
-11 -9 V
-6 4 V
-7 4 V
-6 4 V
-7 4 V
-6 5 V
-6 4 V
-7 4 V
-6 5 V
-6 4 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-21 8 V
882 619 L
850 602 L
819 586 L
788 568 L
757 550 L
725 530 L
694 510 L
663 491 L
631 474 L
600 457 L
LT1
3114 1846 M
180 0 V
600 423 M
31 11 V
32 11 V
31 10 V
31 10 V
32 9 V
31 9 V
31 9 V
31 9 V
32 8 V
31 8 V
31 8 V
32 8 V
31 7 V
31 8 V
32 7 V
31 7 V
31 6 V
31 7 V
32 6 V
31 7 V
31 6 V
32 6 V
31 6 V
31 6 V
32 5 V
31 6 V
31 5 V
31 6 V
32 5 V
31 5 V
31 6 V
32 5 V
31 5 V
31 4 V
32 5 V
31 5 V
31 5 V
31 4 V
32 5 V
31 4 V
31 5 V
32 4 V
31 4 V
31 4 V
32 4 V
31 5 V
31 4 V
31 4 V
32 4 V
31 3 V
31 4 V
32 4 V
31 4 V
31 3 V
32 4 V
31 4 V
31 3 V
31 4 V
32 3 V
31 4 V
31 3 V
32 4 V
31 3 V
31 3 V
32 3 V
31 4 V
31 3 V
31 3 V
32 3 V
31 3 V
31 3 V
32 3 V
31 3 V
31 3 V
32 3 V
31 3 V
31 3 V
31 3 V
32 3 V
31 3 V
31 2 V
32 3 V
31 3 V
31 3 V
32 2 V
31 3 V
31 3 V
31 2 V
32 3 V
31 3 V
LT2
3114 1746 M
180 0 V
600 422 M
63 22 V
62 23 V
63 29 V
62 30 V
63 28 V
63 27 V
62 25 V
63 24 V
62 22 V
63 21 V
63 20 V
62 19 V
63 17 V
62 17 V
63 16 V
63 16 V
62 14 V
63 14 V
62 14 V
63 12 V
63 13 V
62 12 V
63 11 V
62 12 V
63 10 V
63 11 V
62 10 V
63 9 V
62 10 V
63 9 V
63 9 V
62 9 V
63 9 V
62 7 V
63 8 V
63 8 V
62 8 V
63 7 V
62 8 V
63 7 V
63 7 V
62 6 V
63 7 V
62 7 V
63 6 V
LT3
3114 1646 M
180 0 V
600 892 M
31 7 V
32 6 V
31 5 V
31 5 V
32 5 V
31 4 V
31 4 V
31 3 V
32 3 V
31 3 V
31 3 V
32 3 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
31 2 V
32 2 V
31 1 V
31 2 V
32 1 V
31 1 V
31 2 V
32 1 V
31 1 V
31 1 V
31 1 V
32 1 V
31 1 V
31 1 V
32 1 V
31 1 V
31 1 V
32 1 V
31 1 V
31 1 V
31 0 V
32 1 V
31 1 V
31 0 V
32 1 V
31 1 V
31 0 V
32 1 V
31 1 V
31 0 V
31 1 V
32 0 V
31 1 V
31 0 V
32 1 V
31 0 V
31 1 V
32 0 V
31 1 V
31 0 V
31 1 V
32 0 V
31 0 V
31 1 V
32 0 V
31 0 V
31 1 V
32 1 V
31 0 V
31 0 V
31 1 V
32 0 V
31 0 V
31 1 V
32 0 V
31 0 V
31 1 V
32 0 V
31 0 V
31 0 V
31 1 V
32 0 V
31 0 V
31 0 V
32 1 V
31 0 V
31 0 V
32 0 V
31 1 V
31 0 V
31 0 V
32 0 V
31 1 V
LT4
3114 1546 M
180 0 V
600 1245 M
31 -16 V
32 -12 V
31 -11 V
31 -10 V
32 -8 V
31 -7 V
31 -6 V
31 -6 V
32 -5 V
31 -5 V
31 -4 V
32 -5 V
31 -3 V
31 -4 V
32 -3 V
31 -3 V
31 -3 V
31 -2 V
32 -3 V
31 -2 V
31 -2 V
32 -2 V
31 -2 V
31 -2 V
32 -2 V
31 -1 V
31 -2 V
31 -1 V
32 -2 V
31 -1 V
31 -2 V
32 -1 V
31 -1 V
31 -1 V
32 -1 V
31 -2 V
31 -1 V
31 0 V
32 -1 V
31 -1 V
31 -1 V
32 -1 V
31 -1 V
31 0 V
32 -1 V
31 -1 V
31 -1 V
31 -1 V
32 0 V
31 -1 V
31 -1 V
32 0 V
31 -1 V
31 0 V
32 -1 V
31 0 V
31 -1 V
31 0 V
32 -1 V
31 0 V
31 -1 V
32 -1 V
31 0 V
31 -1 V
32 0 V
31 -1 V
31 0 V
31 0 V
32 -1 V
31 0 V
31 0 V
32 -1 V
31 0 V
31 -1 V
32 0 V
31 0 V
31 -1 V
31 0 V
32 0 V
31 0 V
31 -1 V
32 -1 V
31 0 V
31 0 V
32 0 V
31 -1 V
31 0 V
31 0 V
32 -1 V
31 0 V
stroke
grestore
end
showpage
}
\put(3054,1546){\makebox(0,0)[r]{$\mu^{-}$ direct URCA}}
\put(3054,1646){\makebox(0,0)[r]{$e^{-}$ direct URCA}}
\put(3054,1746){\makebox(0,0)[r]{$e^{-}$ and $\mu^{-}$}}
\put(3054,1846){\makebox(0,0)[r]{$e^{-}$ only}}
\put(3054,1946){\makebox(0,0)[r]{Argonne $V_{18}+\delta v +$UIX$\ast$ }}
\put(2008,21){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x_p$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3104,151){\makebox(0,0){0.9}}
\put(2791,151){\makebox(0,0){0.8}}
\put(2478,151){\makebox(0,0){0.7}}
\put(2165,151){\makebox(0,0){0.6}}
\put(1852,151){\makebox(0,0){0.5}}
\put(1539,151){\makebox(0,0){0.4}}
\put(1226,151){\makebox(0,0){0.3}}
\put(913,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{0.35}}
\put(540,1844){\makebox(0,0)[r]{0.3}}
\put(540,1578){\makebox(0,0)[r]{0.25}}
\put(540,1313){\makebox(0,0)[r]{0.2}}
\put(540,1047){\makebox(0,0)[r]{0.15}}
\put(540,782){\makebox(0,0)[r]{0.1}}
\put(540,516){\makebox(0,0)[r]{0.05}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> sec2fig20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
748 251 M
0 63 V
0 1795 R
0 -63 V
1045 251 M
0 63 V
0 1795 R
0 -63 V
1341 251 M
0 63 V
0 1795 R
0 -63 V
1638 251 M
0 63 V
0 1795 R
0 -63 V
1934 251 M
0 63 V
0 1795 R
0 -63 V
2231 251 M
0 63 V
0 1795 R
0 -63 V
2527 251 M
0 63 V
0 1795 R
0 -63 V
2824 251 M
0 63 V
0 1795 R
0 -63 V
3120 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
123 -783 R
-15 -2 V
-15 -2 V
-14 -3 V
-15 -2 V
-15 -2 V
-15 -2 V
-15 -3 V
-15 -2 V
-14 -2 V
-15 -3 V
-15 -2 V
-15 -3 V
-15 -2 V
-15 -3 V
-14 -2 V
-15 -3 V
-15 -3 V
-15 -2 V
-15 -3 V
-15 -3 V
-14 -2 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-14 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-14 -4 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -4 V
-15 -3 V
-14 -3 V
-15 -4 V
-15 -4 V
-15 -3 V
-15 -4 V
-15 -3 V
-14 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-14 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-14 -5 V
-15 -4 V
-15 -4 V
-15 -5 V
-15 -5 V
-15 -4 V
-14 -4 V
-15 -5 V
-15 -5 V
-15 -5 V
-15 -4 V
-15 -5 V
-14 -5 V
-15 -5 V
-15 -5 V
-15 -5 V
-15 -6 V
-14 -5 V
-15 -5 V
-15 -5 V
-15 -6 V
-15 -5 V
-15 -6 V
-14 -6 V
-15 -5 V
-15 -6 V
-15 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-15 -6 V
-15 -6 V
-15 -7 V
-15 -6 V
-15 -6 V
-14 -6 V
-15 -6 V
-15 -7 V
-15 -6 V
-15 -7 V
-14 -6 V
-15 -7 V
-15 -7 V
-15 -6 V
-15 -7 V
-15 -7 V
-14 -7 V
-15 -6 V
-15 -7 V
-15 -7 V
-15 -7 V
-15 -7 V
-14 -8 V
-15 -7 V
-15 -7 V
-15 -7 V
-15 -7 V
-15 -8 V
-14 -7 V
-15 -7 V
-15 -7 V
-15 -8 V
-15 -7 V
-15 -8 V
-14 -7 V
-15 -7 V
-15 -8 V
-15 -7 V
-15 -8 V
-14 -7 V
-15 -7 V
-15 -8 V
-15 -7 V
-15 -8 V
-15 -7 V
-14 -7 V
-15 -8 V
-15 -7 V
-15 -7 V
-15 -8 V
-15 -7 V
-14 -7 V
-15 -7 V
-15 -7 V
-15 -7 V
-15 -7 V
-15 -7 V
-14 -7 V
-15 -7 V
-15 -6 V
-15 -7 V
-15 -6 V
-14 -7 V
-15 -6 V
-15 -7 V
-15 -6 V
-15 -6 V
-15 -6 V
-14 -6 V
-15 -5 V
-15 -6 V
-15 -6 V
-15 -5 V
-15 -5 V
-14 -5 V
-15 -5 V
-15 -5 V
-15 -5 V
-15 -5 V
-15 -4 V
-14 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-14 -3 V
-15 -4 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-14 -2 V
-6 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 0 V
-3 -1 V
-3 0 V
-10 -1 V
-15 -2 V
-14 -1 V
-15 -2 V
-15 -1 V
-15 0 V
-15 -1 V
LT1
3114 1846 M
180 0 V
600 252 M
15 2 V
15 1 V
14 2 V
15 2 V
15 3 V
15 2 V
15 3 V
15 3 V
14 4 V
15 3 V
15 4 V
15 3 V
15 5 V
15 4 V
14 4 V
15 5 V
15 5 V
15 5 V
15 5 V
15 5 V
14 6 V
15 5 V
15 6 V
15 6 V
15 6 V
14 7 V
15 6 V
15 7 V
15 6 V
15 7 V
15 7 V
14 7 V
15 8 V
15 7 V
15 7 V
15 8 V
15 7 V
14 8 V
15 8 V
15 8 V
15 8 V
15 8 V
15 8 V
14 8 V
15 8 V
15 8 V
15 9 V
15 8 V
14 8 V
15 9 V
15 8 V
15 8 V
15 9 V
15 8 V
14 9 V
15 8 V
15 8 V
15 9 V
15 8 V
15 9 V
14 8 V
15 8 V
15 9 V
15 8 V
15 8 V
15 9 V
14 8 V
15 8 V
15 8 V
15 8 V
15 8 V
14 8 V
15 8 V
15 8 V
15 8 V
15 8 V
15 7 V
14 8 V
15 8 V
15 7 V
15 8 V
15 7 V
15 8 V
14 7 V
15 7 V
15 7 V
15 7 V
15 7 V
15 7 V
14 7 V
15 7 V
15 7 V
15 7 V
15 7 V
15 6 V
14 7 V
15 6 V
15 7 V
15 6 V
15 6 V
14 6 V
15 6 V
15 7 V
15 5 V
15 6 V
15 6 V
14 6 V
15 6 V
15 5 V
15 6 V
15 5 V
15 6 V
14 6 V
15 4 V
15 6 V
15 5 V
15 6 V
15 5 V
14 5 V
15 4 V
15 5 V
15 5 V
15 5 V
14 5 V
15 5 V
15 4 V
15 4 V
15 5 V
15 5 V
14 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
14 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
14 4 V
15 4 V
15 3 V
15 4 V
15 4 V
14 3 V
15 4 V
15 3 V
15 4 V
15 3 V
15 4 V
14 3 V
15 3 V
15 4 V
15 3 V
15 3 V
15 3 V
14 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
14 3 V
15 3 V
15 3 V
15 3 V
15 2 V
14 3 V
15 3 V
15 3 V
15 2 V
15 3 V
15 3 V
14 2 V
15 3 V
15 2 V
15 3 V
15 2 V
15 3 V
14 2 V
15 3 V
15 2 V
15 2 V
15 3 V
15 2 V
14 2 V
15 2 V
15 3 V
LT2
3114 1746 M
180 0 V
600 251 M
15 2 V
15 2 V
14 1 V
15 3 V
15 2 V
15 2 V
15 3 V
15 2 V
14 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
14 4 V
15 3 V
15 3 V
15 4 V
15 3 V
15 4 V
14 4 V
15 3 V
15 4 V
15 4 V
15 4 V
14 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
14 4 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
14 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
14 4 V
15 5 V
15 4 V
15 4 V
15 4 V
14 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
14 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
14 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
14 4 V
15 3 V
15 4 V
15 4 V
15 3 V
14 4 V
15 4 V
15 3 V
15 4 V
15 3 V
15 4 V
14 3 V
15 4 V
15 3 V
15 3 V
15 4 V
15 3 V
14 3 V
15 3 V
15 4 V
15 3 V
15 3 V
15 3 V
14 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
14 2 V
15 3 V
15 3 V
15 3 V
15 2 V
14 3 V
15 3 V
15 2 V
15 3 V
15 2 V
15 3 V
14 2 V
15 3 V
15 2 V
15 2 V
15 3 V
15 2 V
14 2 V
15 3 V
15 2 V
15 2 V
15 2 V
15 2 V
14 3 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 1 V
15 2 V
15 2 V
15 2 V
15 2 V
15 1 V
14 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
14 1 V
15 2 V
15 2 V
15 1 V
15 2 V
14 1 V
15 2 V
15 1 V
15 2 V
15 2 V
15 1 V
14 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
14 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
14 1 V
15 1 V
15 2 V
15 1 V
15 2 V
14 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
14 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 2 V
14 1 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
14 2 V
15 1 V
15 2 V
LT3
3114 1646 M
180 0 V
600 252 M
15 1 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 3 V
15 2 V
15 2 V
15 3 V
15 2 V
14 3 V
15 2 V
15 3 V
15 3 V
15 2 V
15 3 V
14 3 V
15 2 V
15 3 V
15 3 V
15 2 V
14 3 V
15 3 V
15 2 V
15 3 V
15 3 V
15 3 V
14 2 V
15 3 V
15 3 V
15 3 V
15 2 V
15 3 V
14 3 V
15 2 V
15 3 V
15 3 V
15 3 V
15 2 V
14 3 V
15 3 V
15 2 V
15 3 V
15 3 V
14 2 V
15 3 V
15 3 V
15 2 V
15 3 V
15 2 V
14 3 V
15 2 V
15 3 V
15 2 V
15 3 V
15 2 V
14 3 V
15 2 V
15 3 V
15 2 V
15 3 V
15 2 V
14 2 V
15 3 V
15 2 V
15 2 V
15 3 V
14 2 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 1 V
15 2 V
14 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 1 V
14 2 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
14 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
14 1 V
15 2 V
15 1 V
15 2 V
15 1 V
14 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 2 V
14 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
14 1 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
14 1 V
15 2 V
15 1 V
15 1 V
15 1 V
14 2 V
15 1 V
15 1 V
15 1 V
15 1 V
15 2 V
14 1 V
15 1 V
15 1 V
15 1 V
15 2 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 2 V
15 1 V
14 1 V
15 1 V
15 1 V
15 2 V
15 1 V
14 1 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
14 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
14 2 V
15 1 V
15 1 V
15 1 V
15 2 V
15 1 V
14 1 V
15 2 V
15 1 V
LT4
3114 1546 M
180 0 V
600 252 M
15 2 V
15 1 V
14 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
14 1 V
15 2 V
15 2 V
15 2 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 1 V
15 2 V
14 2 V
15 2 V
15 2 V
15 2 V
15 1 V
15 2 V
14 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 2 V
14 1 V
15 2 V
15 2 V
15 1 V
15 2 V
14 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 2 V
14 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
14 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
14 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
14 2 V
15 1 V
15 1 V
15 2 V
15 1 V
14 1 V
15 2 V
15 1 V
15 1 V
15 1 V
15 2 V
14 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
14 1 V
15 2 V
15 1 V
15 1 V
15 1 V
15 1 V
14 2 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
14 1 V
15 1 V
15 1 V
LT5
3114 1446 M
180 0 V
3417 870 M
-741 0 V
-742 0 V
-296 0 V
-148 0 V
-297 0 V
-148 0 V
0 -539 V
-15 -5 V
-15 -5 V
-15 -5 V
-15 -4 V
-14 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-14 -3 V
-15 -4 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-14 -2 V
-6 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 0 V
-3 -1 V
-3 0 V
-10 -1 V
-15 -2 V
-14 -1 V
-15 -2 V
-15 -1 V
-15 0 V
-15 -1 V
stroke
grestore
end
showpage
}
\put(3054,1446){\makebox(0,0)[r]{Baym and Kalogera}}
\put(3054,1546){\makebox(0,0)[r]{$\delta=0.3$}}
\put(3054,1646){\makebox(0,0)[r]{$\delta=0.2$}}
\put(3054,1746){\makebox(0,0)[r]{$\delta=0.1$}}
\put(3054,1846){\makebox(0,0)[r]{$\delta=0.0$}}
\put(3054,1946){\makebox(0,0)[r]{Argonne $V_{18}+\delta v +$UIX$\ast$ }}
\put(2008,21){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$(v_s/c)^2$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){2}}
\put(3120,151){\makebox(0,0){1.8}}
\put(2824,151){\makebox(0,0){1.6}}
\put(2527,151){\makebox(0,0){1.4}}
\put(2231,151){\makebox(0,0){1.2}}
\put(1934,151){\makebox(0,0){1}}
\put(1638,151){\makebox(0,0){0.8}}
\put(1341,151){\makebox(0,0){0.6}}
\put(1045,151){\makebox(0,0){0.4}}
\put(748,151){\makebox(0,0){0.2}}
\put(540,2109){\makebox(0,0)[r]{3}}
\put(540,1799){\makebox(0,0)[r]{2.5}}
\put(540,1490){\makebox(0,0)[r]{2}}
\put(540,1180){\makebox(0,0)[r]{1.5}}
\put(540,870){\makebox(0,0)[r]{1}}
\put(540,561){\makebox(0,0)[r]{0.5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> sec2fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
913 251 M
0 63 V
0 1795 R
0 -63 V
1226 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1852 251 M
0 63 V
0 1795 R
0 -63 V
2165 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2791 251 M
0 63 V
0 1795 R
0 -63 V
3104 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
631 1464 M
32 -49 V
31 -48 V
31 -48 V
32 -45 V
31 -45 V
31 -43 V
31 -42 V
32 -40 V
31 -39 V
31 -36 V
32 -35 V
31 -34 V
31 -32 V
32 -31 V
31 -29 V
31 -28 V
31 -28 V
32 -26 V
31 -25 V
31 -25 V
32 -23 V
31 -23 V
31 -22 V
32 -22 V
31 -21 V
31 -20 V
31 -20 V
32 -19 V
31 -18 V
31 -18 V
32 -17 V
31 -17 V
31 -16 V
32 -15 V
31 -15 V
31 -14 V
31 -13 V
32 -13 V
31 -11 V
31 -12 V
32 -10 V
31 -10 V
31 -10 V
32 -8 V
31 -9 V
31 -7 V
31 -7 V
32 -6 V
31 -6 V
31 -5 V
32 -4 V
31 -4 V
31 -3 V
32 -3 V
31 -3 V
31 -1 V
31 -1 V
32 -1 V
31 0 V
31 0 V
32 1 V
31 1 V
31 2 V
32 2 V
31 3 V
31 3 V
31 3 V
32 4 V
31 4 V
31 5 V
32 5 V
31 5 V
31 6 V
32 6 V
31 7 V
31 7 V
31 7 V
32 7 V
31 8 V
31 7 V
32 8 V
31 9 V
31 8 V
32 9 V
31 8 V
31 9 V
31 9 V
32 9 V
31 10 V
LT1
3114 1846 M
180 0 V
631 1489 M
32 -47 V
31 -46 V
31 -45 V
32 -43 V
31 -43 V
31 -40 V
31 -38 V
32 -37 V
31 -35 V
31 -33 V
32 -32 V
31 -29 V
31 -29 V
32 -27 V
31 -25 V
31 -25 V
31 -23 V
32 -22 V
31 -22 V
31 -20 V
32 -21 V
31 -18 V
31 -19 V
32 -18 V
31 -17 V
31 -17 V
31 -16 V
32 -15 V
31 -15 V
31 -14 V
32 -14 V
31 -13 V
31 -13 V
32 -12 V
31 -11 V
31 -10 V
31 -10 V
32 -10 V
31 -9 V
31 -8 V
32 -7 V
31 -7 V
31 -7 V
32 -6 V
31 -5 V
31 -4 V
31 -4 V
32 -4 V
31 -3 V
31 -2 V
32 -2 V
31 -1 V
31 -1 V
32 0 V
31 0 V
31 1 V
31 1 V
32 2 V
31 2 V
31 3 V
32 3 V
31 4 V
31 4 V
32 4 V
31 5 V
31 6 V
31 5 V
32 6 V
31 7 V
31 7 V
32 7 V
31 8 V
31 8 V
32 8 V
31 9 V
31 9 V
31 9 V
32 9 V
31 10 V
31 9 V
32 11 V
31 10 V
31 10 V
32 10 V
31 11 V
31 10 V
31 11 V
32 10 V
31 10 V
LT2
3114 1746 M
180 0 V
631 1521 M
32 -44 V
31 -43 V
31 -41 V
32 -41 V
31 -38 V
31 -37 V
31 -35 V
32 -33 V
31 -31 V
31 -29 V
32 -26 V
31 -25 V
31 -24 V
32 -22 V
31 -20 V
31 -20 V
31 -18 V
32 -17 V
31 -17 V
31 -15 V
32 -15 V
31 -15 V
31 -14 V
32 -13 V
31 -13 V
31 -12 V
31 -12 V
32 -11 V
31 -11 V
31 -10 V
32 -9 V
31 -9 V
31 -8 V
32 -8 V
31 -7 V
31 -6 V
31 -5 V
32 -5 V
31 -4 V
31 -3 V
32 -3 V
31 -1 V
31 -1 V
32 -1 V
31 1 V
31 0 V
31 2 V
32 2 V
31 3 V
31 3 V
32 3 V
31 5 V
31 4 V
32 6 V
31 5 V
31 7 V
31 6 V
32 7 V
31 7 V
31 7 V
32 8 V
31 8 V
31 8 V
32 9 V
31 9 V
31 9 V
31 9 V
32 10 V
31 10 V
31 10 V
32 11 V
31 11 V
31 11 V
32 11 V
31 11 V
31 12 V
31 12 V
32 12 V
31 12 V
31 13 V
32 12 V
31 13 V
31 13 V
32 13 V
31 13 V
31 13 V
31 13 V
32 13 V
31 13 V
LT3
3114 1646 M
180 0 V
631 1513 M
32 -45 V
31 -43 V
31 -43 V
32 -41 V
31 -40 V
31 -37 V
31 -36 V
32 -34 V
31 -32 V
31 -29 V
32 -28 V
31 -26 V
31 -24 V
32 -22 V
31 -21 V
31 -20 V
31 -19 V
32 -18 V
31 -17 V
31 -16 V
32 -15 V
31 -15 V
31 -15 V
32 -13 V
31 -14 V
31 -12 V
31 -13 V
32 -11 V
31 -11 V
31 -11 V
32 -10 V
31 -9 V
31 -8 V
32 -8 V
31 -7 V
31 -7 V
31 -6 V
32 -4 V
31 -4 V
31 -4 V
32 -3 V
31 -2 V
31 -1 V
32 -1 V
31 0 V
31 1 V
31 1 V
32 2 V
31 2 V
31 4 V
32 3 V
31 5 V
31 4 V
32 5 V
31 6 V
31 6 V
31 6 V
32 7 V
31 7 V
31 7 V
32 8 V
31 8 V
31 9 V
32 8 V
31 9 V
31 10 V
31 9 V
32 10 V
31 10 V
31 10 V
32 11 V
31 11 V
31 11 V
32 11 V
31 12 V
31 11 V
31 12 V
32 13 V
31 12 V
31 12 V
32 13 V
31 13 V
31 13 V
32 13 V
31 13 V
31 14 V
31 13 V
32 13 V
31 14 V
LT4
3114 1546 M
180 0 V
-2694 8 R
63 -90 V
62 -90 V
63 -82 V
62 -72 V
63 -67 V
63 -62 V
62 -54 V
63 -45 V
62 -41 V
63 -37 V
63 -34 V
62 -29 V
63 -25 V
62 -23 V
63 -20 V
63 -20 V
62 -18 V
63 -17 V
62 -14 V
63 -11 V
63 -8 V
62 -5 V
63 1 V
62 5 V
63 8 V
63 10 V
62 11 V
63 11 V
62 13 V
63 15 V
63 16 V
62 20 V
63 21 V
62 23 V
63 24 V
63 25 V
62 28 V
63 27 V
62 27 V
63 26 V
63 25 V
62 20 V
63 13 V
62 12 V
63 9 V
stroke
grestore
end
showpage
}
\put(3054,1546){\makebox(0,0)[r]{${\cal U}$ with Argonne $V_{18}$}}
\put(3054,1646){\makebox(0,0)[r]{${\cal U}$ with Reid93}}
\put(3054,1746){\makebox(0,0)[r]{${\cal U}$ with Nijm II}}
\put(3054,1846){\makebox(0,0)[r]{${\cal U}$ with Nijm I}}
\put(3054,1946){\makebox(0,0)[r]{${\cal U}$ with CD-Bonn}}
\put(2008,21){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal U}(n,x_p=1/2)$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3104,151){\makebox(0,0){0.9}}
\put(2791,151){\makebox(0,0){0.8}}
\put(2478,151){\makebox(0,0){0.7}}
\put(2165,151){\makebox(0,0){0.6}}
\put(1852,151){\makebox(0,0){0.5}}
\put(1539,151){\makebox(0,0){0.4}}
\put(1226,151){\makebox(0,0){0.3}}
\put(913,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{-10}}
\put(540,1799){\makebox(0,0)[r]{-20}}
\put(540,1490){\makebox(0,0)[r]{-30}}
\put(540,1180){\makebox(0,0)[r]{-40}}
\put(540,870){\makebox(0,0)[r]{-50}}
\put(540,561){\makebox(0,0)[r]{-60}}
\put(540,251){\makebox(0,0)[r]{-70}}
\end{picture}


==> sec2fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 425 M
63 0 V
2754 0 R
-63 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 1006 M
63 0 V
2754 0 R
-63 0 V
600 1296 M
63 0 V
2754 0 R
-63 0 V
600 1586 M
63 0 V
2754 0 R
-63 0 V
600 1877 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
913 251 M
0 63 V
0 1795 R
0 -63 V
1226 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1852 251 M
0 63 V
0 1795 R
0 -63 V
2165 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2791 251 M
0 63 V
0 1795 R
0 -63 V
3104 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2114 1946 M
180 0 V
600 1244 M
3 -7 V
3 -6 V
3 -7 V
4 -7 V
3 -6 V
3 -7 V
3 -7 V
3 -6 V
3 -7 V
3 -6 V
3 -7 V
4 -6 V
3 -6 V
3 -7 V
3 -6 V
3 -7 V
3 -6 V
3 -6 V
3 -6 V
4 -7 V
3 -5 V
3 -7 V
3 -6 V
3 -5 V
3 -7 V
3 -6 V
4 -5 V
3 -6 V
3 -7 V
3 -5 V
3 -6 V
3 -6 V
3 -5 V
3 -6 V
4 -6 V
3 -6 V
3 -5 V
3 -6 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
4 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
4 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
4 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
4 -5 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
4 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
4 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
4 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
4 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
4 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
4 -2 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
4 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 0 V
3 -1 V
3 -2 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 0 V
3 -2 V
3 0 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -2 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
4 1 V
currentpoint stroke M
3 1 V
3 0 V
3 2 V
3 0 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
4 2 V
3 1 V
3 0 V
3 1 V
3 2 V
3 1 V
3 0 V
3 2 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
4 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
4 3 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
4 3 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 3 V
3 1 V
3 3 V
3 2 V
3 2 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
4 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
4 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 2 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 2 V
4 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 2 V
4 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
3 4 V
3 2 V
3 4 V
3 3 V
4 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
4 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 4 V
4 3 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
4 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 4 V
4 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
4 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 4 V
3 3 V
4 4 V
3 3 V
3 4 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
4 4 V
3 3 V
3 4 V
3 4 V
3 3 V
3 4 V
3 4 V
3 3 V
4 4 V
currentpoint stroke M
3 3 V
3 4 V
3 4 V
3 3 V
3 4 V
3 4 V
4 3 V
3 5 V
3 3 V
3 4 V
3 4 V
3 3 V
3 4 V
3 4 V
4 3 V
3 4 V
3 4 V
3 4 V
3 3 V
3 4 V
3 4 V
3 3 V
4 4 V
3 4 V
3 4 V
3 3 V
3 4 V
3 4 V
3 4 V
4 3 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 3 V
4 4 V
3 4 V
3 4 V
3 4 V
3 3 V
3 4 V
3 4 V
3 4 V
4 4 V
3 3 V
3 4 V
3 5 V
3 3 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
3 4 V
3 3 V
3 4 V
3 4 V
3 5 V
4 3 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
4 4 V
3 5 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
4 4 V
3 5 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 5 V
4 4 V
3 4 V
3 4 V
3 4 V
LT1
2114 1846 M
180 0 V
600 1246 M
3 -7 V
3 -7 V
3 -6 V
4 -7 V
3 -6 V
3 -7 V
3 -7 V
3 -6 V
3 -7 V
3 -6 V
3 -7 V
4 -6 V
3 -6 V
3 -7 V
3 -6 V
3 -6 V
3 -6 V
3 -7 V
3 -6 V
4 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
4 -6 V
3 -5 V
3 -6 V
3 -6 V
3 -5 V
3 -6 V
3 -6 V
3 -6 V
4 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
4 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
4 -6 V
3 -4 V
3 -5 V
3 -6 V
3 -5 V
3 -4 V
3 -6 V
3 -5 V
4 -5 V
3 -5 V
3 -4 V
3 -6 V
3 -4 V
3 -5 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
4 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
4 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
4 -4 V
3 -2 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -4 V
3 -2 V
3 -3 V
3 -3 V
3 -4 V
4 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
4 -3 V
3 -1 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -3 V
3 -1 V
3 -3 V
3 -1 V
3 -3 V
4 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 0 V
3 -2 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
currentpoint stroke M
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
4 2 V
3 1 V
3 0 V
3 2 V
3 0 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
4 1 V
3 0 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
4 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
4 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
4 3 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 1 V
4 3 V
3 1 V
3 3 V
3 1 V
3 3 V
3 1 V
3 3 V
3 2 V
4 2 V
3 2 V
3 3 V
3 1 V
3 3 V
3 2 V
3 2 V
4 2 V
3 2 V
3 3 V
3 1 V
3 3 V
3 2 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 1 V
3 3 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 3 V
3 2 V
4 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 3 V
4 2 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
4 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 4 V
4 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
4 2 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 2 V
4 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 2 V
3 3 V
3 4 V
4 3 V
currentpoint stroke M
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
4 3 V
3 4 V
3 2 V
3 4 V
3 3 V
3 4 V
3 3 V
4 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
3 4 V
4 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
4 4 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 4 V
3 3 V
4 4 V
3 3 V
3 4 V
3 4 V
LT2
2114 1746 M
180 0 V
600 1239 M
3 -7 V
3 -7 V
3 -6 V
4 -7 V
3 -6 V
3 -7 V
3 -7 V
3 -6 V
3 -7 V
3 -6 V
3 -6 V
4 -7 V
3 -6 V
3 -7 V
3 -5 V
3 -7 V
3 -6 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
4 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
4 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
4 -4 V
3 -5 V
3 -6 V
3 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
4 -5 V
3 -4 V
3 -6 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
4 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -3 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
4 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
4 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
4 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -4 V
3 -2 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
4 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
4 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
4 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
4 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -3 V
3 -1 V
3 -3 V
3 -2 V
3 -2 V
3 -1 V
4 -3 V
3 -1 V
3 -3 V
3 -2 V
3 -1 V
3 -3 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 0 V
4 -1 V
3 -1 V
3 -2 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
3 -2 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 -2 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
4 2 V
currentpoint stroke M
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 2 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 2 V
3 1 V
3 0 V
3 1 V
3 2 V
4 0 V
3 1 V
3 2 V
3 1 V
3 0 V
3 1 V
3 2 V
3 1 V
4 0 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 2 V
3 0 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
4 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
4 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 3 V
4 2 V
3 1 V
3 3 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
4 1 V
3 3 V
3 1 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
4 1 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
4 1 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
4 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 3 V
3 2 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
4 2 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
4 3 V
currentpoint stroke M
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 2 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
LT3
2114 1646 M
180 0 V
600 1230 M
3 -7 V
3 -7 V
3 -7 V
4 -6 V
3 -7 V
3 -7 V
3 -7 V
3 -6 V
3 -6 V
3 -7 V
3 -6 V
4 -7 V
3 -6 V
3 -6 V
3 -7 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
4 -7 V
3 -5 V
3 -7 V
3 -6 V
3 -5 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -5 V
3 -6 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
4 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
4 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
3 -4 V
3 -5 V
4 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
4 -5 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
4 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
4 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
4 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
4 -5 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
4 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
4 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
4 -2 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -2 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
4 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
4 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -2 V
3 -3 V
3 -1 V
3 -3 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -3 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 0 V
3 -2 V
3 0 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
3 1 V
3 0 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 2 V
3 0 V
3 1 V
3 1 V
3 0 V
3 2 V
4 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 2 V
4 1 V
currentpoint stroke M
3 0 V
3 2 V
3 1 V
3 0 V
3 1 V
3 2 V
4 0 V
3 1 V
3 1 V
3 2 V
3 0 V
3 1 V
3 2 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
4 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
4 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 3 V
3 1 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 1 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 3 V
3 1 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 3 V
3 1 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 1 V
3 3 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
4 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 3 V
4 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 2 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 4 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
4 2 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 2 V
3 4 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 2 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
4 3 V
currentpoint stroke M
3 3 V
3 3 V
3 4 V
3 2 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 4 V
3 2 V
3 4 V
4 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
4 3 V
3 4 V
3 2 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
3 4 V
4 3 V
3 4 V
3 3 V
3 3 V
LT4
2114 1546 M
180 0 V
600 1225 M
63 -130 V
725 980 L
788 875 L
62 -95 V
63 -81 V
63 -69 V
62 -61 V
63 -54 V
62 -43 V
63 -32 V
63 -22 V
62 -16 V
63 -11 V
62 -3 V
63 4 V
63 12 V
62 19 V
63 25 V
62 32 V
63 37 V
63 42 V
62 44 V
63 42 V
62 45 V
63 48 V
63 53 V
62 58 V
63 63 V
62 69 V
63 74 V
63 81 V
62 93 V
63 98 V
62 101 V
63 104 V
63 105 V
62 89 V
63 88 V
62 91 V
63 97 V
63 104 V
1 3 V
stroke
grestore
end
showpage
}
\put(2054,1546){\makebox(0,0)[r]{${\cal U}$ with Argonne $V_{18}$}}
\put(2054,1646){\makebox(0,0)[r]{${\cal U}$ with Reid93}}
\put(2054,1746){\makebox(0,0)[r]{${\cal U}$ with Nijm II}}
\put(2054,1846){\makebox(0,0)[r]{${\cal U}$ with Nijm I}}
\put(2054,1946){\makebox(0,0)[r]{${\cal U}$ with CD-Bonn}}
\put(2008,21){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal U}(n,x_p=0)$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3104,151){\makebox(0,0){0.9}}
\put(2791,151){\makebox(0,0){0.8}}
\put(2478,151){\makebox(0,0){0.7}}
\put(2165,151){\makebox(0,0){0.6}}
\put(1852,151){\makebox(0,0){0.5}}
\put(1539,151){\makebox(0,0){0.4}}
\put(1226,151){\makebox(0,0){0.3}}
\put(913,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,1877){\makebox(0,0)[r]{-5}}
\put(540,1586){\makebox(0,0)[r]{-10}}
\put(540,1296){\makebox(0,0)[r]{-15}}
\put(540,1006){\makebox(0,0)[r]{-20}}
\put(540,716){\makebox(0,0)[r]{-25}}
\put(540,425){\makebox(0,0)[r]{-30}}
\end{picture}


==> sec2fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
913 251 M
0 63 V
0 1795 R
0 -63 V
1226 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1852 251 M
0 63 V
0 1795 R
0 -63 V
2165 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2791 251 M
0 63 V
0 1795 R
0 -63 V
3104 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2000 1946 M
180 0 V
600 669 M
12 8 V
46 29 V
47 31 V
46 31 V
47 29 V
46 27 V
46 27 V
47 28 V
46 27 V
46 26 V
47 24 V
46 24 V
47 24 V
46 24 V
47 25 V
46 25 V
46 23 V
47 22 V
46 22 V
47 23 V
46 23 V
47 25 V
46 25 V
46 25 V
47 26 V
46 25 V
47 25 V
46 24 V
46 24 V
47 24 V
46 22 V
47 20 V
46 21 V
46 19 V
47 20 V
46 19 V
47 21 V
46 22 V
47 21 V
46 22 V
46 22 V
47 21 V
46 22 V
47 22 V
46 21 V
47 21 V
46 20 V
46 20 V
47 20 V
46 18 V
46 16 V
47 16 V
46 16 V
47 16 V
46 16 V
46 16 V
47 16 V
46 19 V
47 19 V
46 19 V
47 20 V
20 9 V
LT1
2000 1846 M
180 0 V
600 656 M
12 7 V
46 27 V
47 29 V
46 29 V
47 26 V
46 24 V
46 25 V
47 25 V
46 24 V
46 22 V
47 20 V
46 20 V
47 20 V
46 21 V
47 20 V
46 21 V
46 19 V
47 18 V
46 19 V
47 18 V
46 19 V
47 21 V
46 21 V
46 22 V
47 21 V
46 21 V
47 21 V
46 20 V
46 20 V
47 19 V
46 18 V
47 16 V
46 15 V
46 16 V
47 15 V
46 15 V
47 17 V
46 17 V
47 18 V
46 18 V
46 18 V
47 18 V
46 18 V
47 17 V
46 18 V
47 17 V
46 16 V
46 16 V
47 15 V
46 14 V
46 11 V
47 12 V
46 11 V
47 10 V
46 11 V
46 11 V
47 12 V
46 14 V
47 15 V
46 15 V
47 16 V
20 7 V
LT2
2000 1746 M
180 0 V
600 642 M
12 7 V
46 25 V
47 28 V
46 28 V
47 24 V
46 23 V
46 23 V
47 24 V
46 22 V
46 21 V
47 18 V
46 18 V
47 17 V
46 18 V
47 18 V
46 19 V
46 18 V
47 18 V
46 18 V
47 18 V
46 19 V
47 20 V
46 19 V
46 20 V
47 19 V
46 19 V
47 19 V
46 18 V
46 18 V
47 17 V
46 16 V
47 13 V
46 13 V
46 13 V
47 12 V
46 13 V
47 14 V
46 15 V
47 15 V
46 15 V
46 15 V
47 15 V
46 15 V
47 3 V
46 26 V
47 15 V
46 13 V
46 14 V
47 13 V
46 11 V
46 10 V
47 10 V
46 9 V
47 9 V
46 9 V
46 10 V
47 9 V
46 11 V
47 11 V
46 12 V
47 12 V
20 5 V
LT3
2000 1646 M
180 0 V
600 644 M
12 7 V
46 26 V
47 28 V
46 28 V
47 25 V
46 23 V
46 23 V
47 24 V
46 23 V
46 21 V
47 20 V
46 18 V
47 18 V
46 19 V
47 19 V
46 19 V
46 19 V
47 18 V
46 19 V
47 19 V
46 20 V
47 21 V
46 20 V
46 21 V
47 20 V
46 21 V
47 20 V
46 19 V
46 19 V
47 18 V
46 17 V
47 14 V
46 15 V
46 13 V
47 14 V
46 13 V
47 16 V
46 16 V
47 16 V
46 17 V
46 16 V
47 17 V
46 16 V
47 16 V
46 16 V
47 15 V
46 15 V
46 14 V
47 14 V
46 13 V
46 11 V
47 11 V
46 11 V
47 10 V
46 10 V
46 11 V
47 11 V
46 13 V
47 13 V
46 13 V
47 14 V
20 6 V
LT4
2000 1546 M
180 0 V
600 645 M
12 8 V
46 28 V
47 26 V
46 26 V
47 25 V
46 24 V
46 25 V
47 25 V
46 24 V
46 23 V
47 21 V
46 20 V
47 18 V
46 18 V
47 18 V
46 17 V
46 21 V
47 22 V
46 22 V
47 23 V
46 22 V
47 20 V
46 19 V
46 20 V
47 20 V
46 21 V
47 23 V
46 23 V
46 23 V
47 23 V
46 24 V
47 25 V
46 24 V
46 24 V
47 23 V
46 24 V
47 21 V
46 21 V
47 20 V
46 19 V
46 19 V
47 19 V
46 18 V
47 17 V
46 17 V
47 17 V
46 17 V
46 17 V
47 18 V
46 17 V
46 19 V
47 19 V
46 19 V
47 20 V
46 20 V
46 20 V
47 21 V
46 21 V
47 22 V
46 23 V
47 22 V
20 11 V
stroke
grestore
end
showpage
}
\put(1944,1546){\makebox(0,0)[r]{${\cal S}$ with Argonne $V_{18}$}}
\put(1944,1646){\makebox(0,0)[r]{${\cal S}$ with Reid93}}
\put(1944,1746){\makebox(0,0)[r]{${\cal S}$ with Nijm II}}
\put(1944,1846){\makebox(0,0)[r]{${\cal S}$ with Nijm I}}
\put(1944,1946){\makebox(0,0)[r]{${\cal S}$ with CD-Bonn}}
\put(2008,21){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal S}(n)$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3104,151){\makebox(0,0){0.9}}
\put(2791,151){\makebox(0,0){0.8}}
\put(2478,151){\makebox(0,0){0.7}}
\put(2165,151){\makebox(0,0){0.6}}
\put(1852,151){\makebox(0,0){0.5}}
\put(1539,151){\makebox(0,0){0.4}}
\put(1226,151){\makebox(0,0){0.3}}
\put(913,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{100}}
\put(540,1737){\makebox(0,0)[r]{80}}
\put(540,1366){\makebox(0,0)[r]{60}}
\put(540,994){\makebox(0,0)[r]{40}}
\put(540,623){\makebox(0,0)[r]{20}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> sec2fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1645 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
882 251 M
0 63 V
0 1795 R
0 -63 V
1445 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2572 251 M
0 63 V
0 1795 R
0 -63 V
3135 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2114 1946 M
180 0 V
600 497 M
70 27 V
71 34 V
70 36 V
71 49 V
70 51 V
71 45 V
70 42 V
70 45 V
71 43 V
70 41 V
71 38 V
70 39 V
71 40 V
70 39 V
70 40 V
71 40 V
70 38 V
71 35 V
70 31 V
70 29 V
71 28 V
70 27 V
71 27 V
70 26 V
71 25 V
70 26 V
70 25 V
71 24 V
70 22 V
71 20 V
70 18 V
71 18 V
70 18 V
70 19 V
71 19 V
70 20 V
71 19 V
70 21 V
71 21 V
70 23 V
LT1
2114 1846 M
180 0 V
600 478 M
70 22 V
71 26 V
70 27 V
71 35 V
70 41 V
71 34 V
70 31 V
70 34 V
71 32 V
70 31 V
71 28 V
70 29 V
71 31 V
70 31 V
70 32 V
71 31 V
70 30 V
71 27 V
70 23 V
70 22 V
71 21 V
70 23 V
71 22 V
70 22 V
71 21 V
70 21 V
70 19 V
71 19 V
70 17 V
71 14 V
70 14 V
71 13 V
70 13 V
70 15 V
71 15 V
70 16 V
71 16 V
70 18 V
71 20 V
70 21 V
LT2
2114 1746 M
180 0 V
600 458 M
70 20 V
71 23 V
70 22 V
71 26 V
70 34 V
71 29 V
70 26 V
70 29 V
71 28 V
70 28 V
71 26 V
70 27 V
71 27 V
70 28 V
70 28 V
71 28 V
70 26 V
71 23 V
70 19 V
70 17 V
71 16 V
70 17 V
71 16 V
70 16 V
71 17 V
70 18 V
70 18 V
71 17 V
70 16 V
71 11 V
70 11 V
71 9 V
70 9 V
70 10 V
71 10 V
70 10 V
71 11 V
70 11 V
71 15 V
70 15 V
LT3
2114 1646 M
180 0 V
600 461 M
70 20 V
71 25 V
70 23 V
71 28 V
70 36 V
71 31 V
70 28 V
70 30 V
71 31 V
70 29 V
71 28 V
70 29 V
71 30 V
70 30 V
70 31 V
71 30 V
70 29 V
71 26 V
70 21 V
70 20 V
71 18 V
70 19 V
71 18 V
70 18 V
71 19 V
70 19 V
70 19 V
71 18 V
70 17 V
71 14 V
70 12 V
71 13 V
70 12 V
70 12 V
71 13 V
70 14 V
71 14 V
70 14 V
71 16 V
70 16 V
LT4
2114 1546 M
180 0 V
600 463 M
70 24 V
71 19 V
70 22 V
71 31 V
70 42 V
71 38 V
70 32 V
70 29 V
71 28 V
70 31 V
71 33 V
70 32 V
71 31 V
70 31 V
70 35 V
71 38 V
70 40 V
71 41 V
70 41 V
70 40 V
71 38 V
70 33 V
71 31 V
70 29 V
71 26 V
70 25 V
70 24 V
71 23 V
70 21 V
71 21 V
70 21 V
71 20 V
70 21 V
70 19 V
71 20 V
70 20 V
71 23 V
70 25 V
71 28 V
70 32 V
stroke
grestore
end
showpage
}
\put(2054,1546){\makebox(0,0)[r]{$x_p$ with Argonne $V_{18}$}}
\put(2054,1646){\makebox(0,0)[r]{$x_p$ with Reid93}}
\put(2054,1746){\makebox(0,0)[r]{$x_p$ with Nijm II}}
\put(2054,1846){\makebox(0,0)[r]{$x_p$ with Nijm I}}
\put(2054,1946){\makebox(0,0)[r]{$x_p$ with CD-Bonn}}
\put(2008,21){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x_p$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3135,151){\makebox(0,0){1}}
\put(2572,151){\makebox(0,0){0.8}}
\put(2009,151){\makebox(0,0){0.6}}
\put(1445,151){\makebox(0,0){0.4}}
\put(882,151){\makebox(0,0){0.2}}
\put(540,2109){\makebox(0,0)[r]{0.2}}
\put(540,1645){\makebox(0,0)[r]{0.15}}
\put(540,1180){\makebox(0,0)[r]{0.1}}
\put(540,716){\makebox(0,0)[r]{0.05}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> sec2fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
913 251 M
0 63 V
0 1795 R
0 -63 V
1226 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1852 251 M
0 63 V
0 1795 R
0 -63 V
2165 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2791 251 M
0 63 V
0 1795 R
0 -63 V
3104 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1900 M
180 0 V
600 1130 M
78 67 V
79 59 V
78 51 V
78 46 V
78 43 V
79 39 V
78 37 V
78 34 V
78 32 V
79 30 V
78 28 V
78 27 V
78 25 V
79 25 V
78 24 V
78 23 V
78 22 V
79 23 V
78 21 V
78 21 V
78 21 V
79 19 V
78 17 V
78 18 V
78 16 V
79 17 V
78 15 V
78 15 V
78 15 V
79 16 V
78 15 V
78 15 V
78 15 V
79 15 V
78 15 V
78 15 V
LT1
3114 1750 M
180 0 V
600 536 M
78 31 V
79 26 V
78 33 V
78 32 V
78 31 V
79 24 V
78 26 V
78 25 V
78 25 V
79 26 V
78 26 V
78 26 V
78 25 V
79 22 V
78 19 V
78 22 V
78 18 V
79 16 V
78 16 V
78 13 V
78 13 V
79 18 V
78 20 V
78 19 V
78 19 V
79 19 V
78 21 V
78 19 V
78 16 V
79 13 V
78 17 V
78 13 V
78 13 V
79 11 V
78 12 V
78 8 V
LT2
3114 1600 M
180 0 V
600 535 M
78 29 V
79 23 V
78 28 V
78 26 V
78 21 V
79 19 V
78 18 V
78 18 V
78 18 V
79 18 V
78 19 V
78 18 V
78 17 V
79 17 V
78 15 V
78 15 V
78 15 V
79 12 V
78 11 V
78 10 V
78 10 V
79 13 V
78 15 V
78 14 V
78 15 V
79 15 V
78 15 V
78 13 V
78 13 V
79 11 V
78 11 V
78 10 V
78 11 V
79 9 V
78 8 V
78 7 V
LT3
3114 1450 M
180 0 V
600 251 M
78 0 V
79 52 V
78 99 V
78 54 V
78 38 V
79 30 V
78 28 V
78 26 V
78 26 V
79 24 V
78 24 V
78 24 V
78 21 V
79 21 V
78 19 V
78 18 V
78 17 V
79 15 V
78 12 V
78 12 V
78 13 V
79 14 V
78 16 V
78 16 V
78 17 V
79 17 V
78 16 V
78 16 V
78 14 V
79 13 V
78 11 V
78 12 V
78 11 V
79 10 V
78 9 V
78 8 V
stroke
grestore
end
showpage
}
\put(3054,1450){\makebox(0,0)[r]{$k_F^{\mu}$}}
\put(3054,1600){\makebox(0,0)[r]{$k_F^e$}}
\put(3054,1750){\makebox(0,0)[r]{$k_F^p$}}
\put(3054,1900){\makebox(0,0)[r]{$k_F^n$}}
\put(2008,20){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$k_F$ (fm$^{-1}$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3104,151){\makebox(0,0){0.9}}
\put(2791,151){\makebox(0,0){0.8}}
\put(2478,151){\makebox(0,0){0.7}}
\put(2165,151){\makebox(0,0){0.6}}
\put(1852,151){\makebox(0,0){0.5}}
\put(1539,151){\makebox(0,0){0.4}}
\put(1226,151){\makebox(0,0){0.3}}
\put(913,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{3}}
\put(540,1799){\makebox(0,0)[r]{2.5}}
\put(540,1490){\makebox(0,0)[r]{2}}
\put(540,1180){\makebox(0,0)[r]{1.5}}
\put(540,870){\makebox(0,0)[r]{1}}
\put(540,561){\makebox(0,0)[r]{0.5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> sec2fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
913 251 M
0 63 V
0 1795 R
0 -63 V
1226 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1852 251 M
0 63 V
0 1795 R
0 -63 V
2165 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2791 251 M
0 63 V
0 1795 R
0 -63 V
3104 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2114 1946 M
180 0 V
600 402 M
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
4 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
4 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
4 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
4 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
4 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
4 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
4 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
4 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
4 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
4 2 V
currentpoint stroke M
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
4 3 V
currentpoint stroke M
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
LT1
2114 1846 M
180 0 V
600 347 M
78 11 V
79 13 V
78 6 V
78 6 V
78 10 V
79 11 V
78 13 V
78 14 V
78 14 V
79 13 V
78 12 V
78 13 V
78 14 V
79 16 V
78 18 V
78 21 V
78 23 V
79 27 V
78 31 V
78 31 V
78 32 V
79 26 V
78 25 V
78 23 V
78 22 V
79 22 V
78 23 V
78 24 V
78 27 V
79 32 V
78 34 V
78 34 V
78 35 V
79 38 V
78 39 V
78 40 V
stroke
grestore
end
showpage
}
\put(2054,1846){\makebox(0,0)[r]{$\beta$-stable}}
\put(2054,1946){\makebox(0,0)[r]{PNM}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal E}$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3104,151){\makebox(0,0){0.9}}
\put(2791,151){\makebox(0,0){0.8}}
\put(2478,151){\makebox(0,0){0.7}}
\put(2165,151){\makebox(0,0){0.6}}
\put(1852,151){\makebox(0,0){0.5}}
\put(1539,151){\makebox(0,0){0.4}}
\put(1226,151){\makebox(0,0){0.3}}
\put(913,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{120}}
\put(540,1799){\makebox(0,0)[r]{100}}
\put(540,1490){\makebox(0,0)[r]{80}}
\put(540,1180){\makebox(0,0)[r]{60}}
\put(540,870){\makebox(0,0)[r]{40}}
\put(540,561){\makebox(0,0)[r]{20}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 483 M
63 0 V
2754 0 R
-63 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 948 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1412 M
63 0 V
2754 0 R
-63 0 V
600 1645 M
63 0 V
2754 0 R
-63 0 V
600 1877 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
913 251 M
0 63 V
0 1795 R
0 -63 V
1226 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1852 251 M
0 63 V
0 1795 R
0 -63 V
2165 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2791 251 M
0 63 V
0 1795 R
0 -63 V
3104 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2114 1946 M
180 0 V
600 258 M
31 1 V
32 2 V
31 1 V
31 2 V
32 3 V
31 2 V
31 3 V
31 3 V
32 3 V
31 4 V
31 4 V
32 4 V
31 5 V
31 5 V
32 6 V
31 6 V
31 6 V
31 7 V
32 8 V
31 7 V
31 9 V
32 8 V
31 9 V
31 10 V
32 10 V
31 10 V
31 11 V
31 11 V
32 12 V
31 12 V
31 12 V
32 13 V
31 13 V
31 14 V
32 14 V
31 15 V
31 15 V
31 15 V
32 16 V
31 16 V
31 17 V
32 17 V
31 17 V
31 19 V
32 18 V
31 19 V
31 20 V
31 20 V
32 21 V
31 21 V
31 22 V
32 23 V
31 23 V
31 24 V
32 24 V
31 25 V
31 26 V
31 26 V
32 26 V
31 27 V
31 28 V
32 28 V
31 28 V
31 29 V
32 29 V
31 29 V
31 29 V
31 29 V
32 30 V
31 29 V
31 30 V
32 30 V
31 30 V
31 29 V
32 31 V
31 30 V
31 31 V
31 33 V
32 31 V
31 34 V
31 34 V
32 36 V
31 38 V
31 39 V
32 40 V
31 41 V
31 42 V
31 41 V
32 40 V
31 36 V
LT1
2114 1846 M
180 0 V
600 254 M
31 1 V
32 0 V
31 1 V
31 1 V
32 0 V
31 1 V
31 1 V
31 1 V
32 1 V
31 2 V
31 1 V
32 2 V
31 2 V
31 1 V
32 3 V
31 2 V
31 3 V
31 2 V
32 3 V
31 4 V
31 3 V
32 4 V
31 4 V
31 4 V
32 4 V
31 5 V
31 5 V
31 5 V
32 6 V
31 6 V
31 6 V
32 6 V
31 7 V
31 7 V
32 8 V
31 7 V
31 8 V
31 9 V
32 8 V
31 9 V
31 9 V
32 10 V
31 10 V
31 10 V
32 11 V
31 11 V
31 11 V
31 12 V
32 11 V
31 13 V
31 12 V
32 13 V
31 13 V
31 14 V
32 14 V
31 14 V
31 14 V
31 15 V
32 15 V
31 16 V
31 15 V
32 16 V
31 17 V
31 16 V
32 17 V
31 18 V
31 17 V
31 18 V
32 18 V
31 18 V
31 19 V
32 19 V
31 19 V
31 20 V
32 20 V
31 19 V
31 21 V
31 20 V
32 21 V
31 21 V
31 21 V
32 21 V
31 22 V
31 22 V
32 22 V
31 22 V
31 22 V
31 23 V
32 22 V
31 23 V
stroke
grestore
end
showpage
}
\put(2054,1846){\makebox(0,0)[r]{$\beta$-stable}}
\put(2054,1946){\makebox(0,0)[r]{PNM}}
\put(2008,21){\makebox(0,0){$n$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P$ (MeVfm$^{-3}$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3104,151){\makebox(0,0){0.9}}
\put(2791,151){\makebox(0,0){0.8}}
\put(2478,151){\makebox(0,0){0.7}}
\put(2165,151){\makebox(0,0){0.6}}
\put(1852,151){\makebox(0,0){0.5}}
\put(1539,151){\makebox(0,0){0.4}}
\put(1226,151){\makebox(0,0){0.3}}
\put(913,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2109){\makebox(0,0)[r]{160}}
\put(540,1877){\makebox(0,0)[r]{140}}
\put(540,1645){\makebox(0,0)[r]{120}}
\put(540,1412){\makebox(0,0)[r]{100}}
\put(540,1180){\makebox(0,0)[r]{80}}
\put(540,948){\makebox(0,0)[r]{60}}
\put(540,716){\makebox(0,0)[r]{40}}
\put(540,483){\makebox(0,0)[r]{20}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> sec3fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 782 M
63 0 V
2754 0 R
-63 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 1313 M
63 0 V
2754 0 R
-63 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1844 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
766 251 M
0 63 V
0 1795 R
0 -63 V
1097 251 M
0 63 V
0 1795 R
0 -63 V
1429 251 M
0 63 V
0 1795 R
0 -63 V
1760 251 M
0 63 V
0 1795 R
0 -63 V
2091 251 M
0 63 V
0 1795 R
0 -63 V
2423 251 M
0 63 V
0 1795 R
0 -63 V
2754 251 M
0 63 V
0 1795 R
0 -63 V
3086 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2114 1946 M
180 0 V
600 252 M
33 1 V
33 2 V
33 2 V
34 2 V
33 4 V
33 4 V
33 6 V
33 6 V
33 7 V
33 9 V
34 10 V
33 11 V
33 12 V
33 13 V
33 14 V
33 16 V
33 16 V
34 18 V
33 18 V
33 19 V
33 20 V
33 21 V
33 21 V
33 23 V
34 22 V
33 24 V
33 23 V
33 25 V
33 24 V
33 25 V
33 25 V
34 26 V
33 25 V
33 26 V
33 26 V
33 26 V
33 26 V
33 26 V
34 27 V
33 26 V
33 26 V
33 27 V
33 26 V
33 27 V
33 26 V
33 27 V
34 27 V
33 26 V
33 27 V
33 27 V
33 27 V
33 27 V
33 27 V
34 28 V
33 27 V
33 27 V
33 28 V
33 27 V
33 27 V
33 28 V
34 27 V
33 27 V
33 27 V
33 26 V
33 26 V
33 26 V
33 26 V
34 25 V
33 24 V
33 24 V
33 23 V
33 22 V
33 21 V
33 21 V
34 19 V
33 19 V
33 17 V
33 17 V
33 16 V
33 15 V
33 14 V
34 14 V
33 14 V
33 14 V
33 14 V
LT1
2114 1846 M
180 0 V
600 252 M
33 1 V
33 2 V
33 2 V
34 4 V
33 4 V
33 4 V
33 6 V
33 6 V
33 8 V
33 8 V
34 9 V
33 10 V
33 11 V
33 13 V
33 13 V
33 14 V
33 16 V
34 17 V
33 17 V
33 19 V
33 21 V
33 21 V
33 22 V
33 24 V
34 25 V
33 26 V
33 27 V
33 28 V
33 30 V
33 30 V
33 32 V
34 33 V
33 34 V
33 35 V
33 37 V
33 37 V
33 39 V
33 40 V
34 41 V
33 43 V
33 43 V
33 45 V
33 45 V
33 47 V
33 48 V
33 49 V
34 51 V
33 12 V
33 0 V
33 0 V
33 0 V
33 0 V
33 0 V
34 0 V
33 0 V
33 0 V
33 0 V
33 0 V
33 0 V
33 0 V
34 0 V
33 0 V
33 0 V
33 0 V
33 0 V
33 0 V
33 0 V
34 0 V
33 0 V
33 0 V
33 0 V
33 0 V
33 0 V
33 35 V
34 29 V
33 29 V
33 29 V
33 30 V
33 29 V
33 31 V
33 30 V
34 31 V
33 32 V
33 31 V
33 32 V
stroke
grestore
end
showpage
}
\put(2054,1846){\makebox(0,0)[r]{Maxwell construction}}
\put(2054,1946){\makebox(0,0)[r]{Mixed phase}}
\put(2008,21){\makebox(0,0){$n$ fm$^{-3}$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P$ (MeVfm$^{-3}$})}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1.8}}
\put(3086,151){\makebox(0,0){1.6}}
\put(2754,151){\makebox(0,0){1.4}}
\put(2423,151){\makebox(0,0){1.2}}
\put(2091,151){\makebox(0,0){1}}
\put(1760,151){\makebox(0,0){0.8}}
\put(1429,151){\makebox(0,0){0.6}}
\put(1097,151){\makebox(0,0){0.4}}
\put(766,151){\makebox(0,0){0.2}}
\put(540,2109){\makebox(0,0)[r]{700}}
\put(540,1844){\makebox(0,0)[r]{600}}
\put(540,1578){\makebox(0,0)[r]{500}}
\put(540,1313){\makebox(0,0)[r]{400}}
\put(540,1047){\makebox(0,0)[r]{300}}
\put(540,782){\makebox(0,0)[r]{200}}
\put(540,516){\makebox(0,0)[r]{100}}
\put(540,251){\makebox(0,0)[r]{0}}
\put(1440,600){\makebox(0,0)[r]{$\rightarrow$}}
\end{picture}


==> sec5fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
788 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1915 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2666 251 M
0 63 V
0 1795 R
0 -63 V
3041 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
656 474 M
57 95 V
56 92 V
56 86 V
57 81 V
56 75 V
56 67 V
57 61 V
56 55 V
56 49 V
57 44 V
56 37 V
56 34 V
57 29 V
56 26 V
56 21 V
57 19 V
56 16 V
56 14 V
57 11 V
56 9 V
56 7 V
57 6 V
56 5 V
57 3 V
56 3 V
56 1 V
57 0 V
56 0 V
56 -1 V
57 -1 V
56 -2 V
56 -3 V
57 -3 V
56 -3 V
56 -3 V
57 -4 V
56 -4 V
56 -4 V
57 -5 V
56 -4 V
56 -5 V
57 -5 V
56 -5 V
56 -4 V
57 -6 V
56 -4 V
56 -5 V
57 -5 V
56 -6 V
LT1
3114 1846 M
180 0 V
656 491 M
57 83 V
56 79 V
56 74 V
57 68 V
56 63 V
56 57 V
57 52 V
56 47 V
56 41 V
57 37 V
56 34 V
56 29 V
57 26 V
56 22 V
56 20 V
57 17 V
56 16 V
56 12 V
57 12 V
56 9 V
56 8 V
57 6 V
56 6 V
57 4 V
56 4 V
56 2 V
57 2 V
56 1 V
56 1 V
57 0 V
56 -1 V
56 -2 V
57 0 V
56 -3 V
56 -2 V
57 -2 V
56 -2 V
56 -3 V
57 -3 V
56 -4 V
56 -3 V
57 -4 V
56 -3 V
56 -4 V
57 -4 V
56 -3 V
56 -5 V
57 -4 V
56 -4 V
LT2
3114 1746 M
180 0 V
656 369 M
57 65 V
56 63 V
56 60 V
57 57 V
56 53 V
56 49 V
57 46 V
56 41 V
56 39 V
57 35 V
56 32 V
56 29 V
57 26 V
56 24 V
56 21 V
57 19 V
56 17 V
56 16 V
57 14 V
56 12 V
56 11 V
57 10 V
56 9 V
57 7 V
56 7 V
56 6 V
57 4 V
56 5 V
56 4 V
57 3 V
56 2 V
56 2 V
57 1 V
56 1 V
56 1 V
57 1 V
56 0 V
56 -1 V
57 0 V
56 -1 V
56 -1 V
57 -1 V
56 -2 V
56 -1 V
57 -2 V
56 -2 V
56 -2 V
57 -1 V
56 -3 V
LT3
3114 1646 M
180 0 V
656 327 M
57 54 V
56 53 V
56 50 V
57 48 V
56 44 V
56 42 V
57 40 V
56 35 V
56 34 V
57 31 V
56 28 V
56 26 V
57 24 V
56 22 V
56 20 V
57 19 V
56 16 V
56 15 V
57 14 V
56 13 V
56 11 V
57 10 V
56 10 V
57 8 V
56 8 V
56 6 V
57 6 V
56 6 V
56 5 V
57 4 V
56 4 V
56 3 V
57 3 V
56 3 V
56 1 V
57 2 V
56 2 V
56 1 V
57 0 V
56 1 V
56 1 V
57 0 V
56 0 V
56 -1 V
57 0 V
56 -1 V
56 0 V
57 -1 V
56 -1 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{$\delta=0.4$}}
\put(3054,1746){\makebox(0,0)[r]{$\delta=0.3$}}
\put(3054,1846){\makebox(0,0)[r]{$\delta=0.2$}}
\put(3054,1946){\makebox(0,0)[r]{$\delta=0.13$}}
\put(2008,21){\makebox(0,0){$n_c$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M/M_{\odot}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1.8}}
\put(3041,151){\makebox(0,0){1.6}}
\put(2666,151){\makebox(0,0){1.4}}
\put(2290,151){\makebox(0,0){1.2}}
\put(1915,151){\makebox(0,0){1}}
\put(1539,151){\makebox(0,0){0.8}}
\put(1163,151){\makebox(0,0){0.6}}
\put(788,151){\makebox(0,0){0.4}}
\put(540,2109){\makebox(0,0)[r]{3}}
\put(540,1737){\makebox(0,0)[r]{2.5}}
\put(540,1366){\makebox(0,0)[r]{2}}
\put(540,994){\makebox(0,0)[r]{1.5}}
\put(540,623){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0.5}}
\end{picture}


==> sec5fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 344 M
63 0 V
2754 0 R
-63 0 V
600 530 M
63 0 V
2754 0 R
-63 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 901 M
63 0 V
2754 0 R
-63 0 V
600 1087 M
63 0 V
2754 0 R
-63 0 V
600 1273 M
63 0 V
2754 0 R
-63 0 V
600 1459 M
63 0 V
2754 0 R
-63 0 V
600 1645 M
63 0 V
2754 0 R
-63 0 V
600 1830 M
63 0 V
2754 0 R
-63 0 V
600 2016 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
952 251 M
0 63 V
0 1795 R
0 -63 V
1304 251 M
0 63 V
0 1795 R
0 -63 V
1656 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2361 251 M
0 63 V
0 1795 R
0 -63 V
2713 251 M
0 63 V
0 1795 R
0 -63 V
3065 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
3417 558 M
-324 97 V
-236 99 V
-172 92 V
-138 85 V
-112 79 V
-96 72 V
-77 68 V
-77 76 V
-71 69 V
-67 62 V
-60 53 V
-52 48 V
-57 42 V
-49 36 V
-49 32 V
-46 27 V
-46 23 V
-42 21 V
-39 17 V
-42 14 V
-39 11 V
-35 9 V
-35 7 V
-36 6 V
-31 5 V
-35 2 V
-32 2 V
-28 0 V
-28 0 V
-32 -1 V
-25 -1 V
-24 -3 V
-29 -3 V
-24 -4 V
-21 -4 V
-25 -4 V
-21 -5 V
-25 -5 V
-21 -5 V
-18 -6 V
-21 -5 V
-17 -7 V
-21 -5 V
-18 -7 V
-17 -5 V
-17 -7 V
-16 -5 V
-15 -7 V
-17 -6 V
-14 -7 V
LT1
3114 1846 M
180 0 V
3417 558 M
-324 97 V
-236 99 V
-172 92 V
-138 85 V
-112 79 V
-96 72 V
-84 64 V
-77 58 V
-67 52 V
-64 47 V
-60 41 V
-56 37 V
-53 32 V
-49 28 V
-49 25 V
-43 21 V
-45 20 V
-43 16 V
-38 14 V
-39 12 V
-39 9 V
-32 8 V
-35 8 V
-35 5 V
-32 4 V
-31 3 V
-29 3 V
-28 1 V
-31 1 V
-25 0 V
-28 -1 V
-25 -2 V
-25 -1 V
-24 -3 V
-25 -3 V
-21 -2 V
-21 -3 V
-21 -4 V
-21 -4 V
-21 -4 V
-22 -4 V
-17 -5 V
-18 -4 V
-20 -5 V
-16 -5 V
-18 -4 V
-17 -6 V
-16 -4 V
-16 -6 V
LT2
3114 1746 M
180 0 V
3417 484 M
-335 75 V
-250 75 V
-190 71 V
-148 66 V
-123 62 V
-105 56 V
-88 52 V
-81 49 V
-71 43 V
-67 40 V
-60 36 V
-56 33 V
-53 30 V
-49 27 V
-46 24 V
-42 21 V
-42 20 V
-39 17 V
-42 15 V
-36 14 V
-35 12 V
-32 11 V
-35 10 V
-31 8 V
-29 7 V
-31 6 V
-28 6 V
-29 4 V
-28 4 V
-24 3 V
-25 2 V
-25 2 V
-24 1 V
-25 1 V
-21 1 V
-21 0 V
-21 -1 V
-22 0 V
-21 -1 V
-21 -2 V
-18 -1 V
-19 -1 V
-19 -2 V
-18 -3 V
-18 -2 V
-16 -3 V
-17 -2 V
-16 -2 V
LT3
3114 1646 M
180 0 V
3417 462 M
-109 17 V
-299 63 V
-222 60 V
-180 56 V
-144 52 V
-120 49 V
-102 45 V
-92 42 V
-81 39 V
-74 35 V
-63 32 V
-63 30 V
-57 28 V
-53 25 V
-49 23 V
-46 21 V
-42 18 V
-42 18 V
-39 16 V
-39 14 V
-35 13 V
-35 12 V
-35 10 V
-32 9 V
-32 9 V
-28 7 V
-28 8 V
-32 5 V
-24 6 V
-28 4 V
-25 4 V
-25 4 V
-24 3 V
-22 2 V
-24 3 V
-21 2 V
-25 1 V
-21 1 V
-21 1 V
-21 1 V
-19 0 V
-18 0 V
-20 -1 V
-18 0 V
-18 -1 V
-17 -1 V
-17 -1 V
-17 -1 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{$\delta=0.4$}}
\put(3054,1746){\makebox(0,0)[r]{$\delta=0.3$}}
\put(3054,1846){\makebox(0,0)[r]{$\delta=0.2$}}
\put(3054,1946){\makebox(0,0)[r]{$\delta=0.13$}}
\put(2008,21){\makebox(0,0){$R$ km}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M/M_{\odot}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){17}}
\put(3065,151){\makebox(0,0){16}}
\put(2713,151){\makebox(0,0){15}}
\put(2361,151){\makebox(0,0){14}}
\put(2009,151){\makebox(0,0){13}}
\put(1656,151){\makebox(0,0){12}}
\put(1304,151){\makebox(0,0){11}}
\put(952,151){\makebox(0,0){10}}
\put(600,151){\makebox(0,0){9}}
\put(540,2016){\makebox(0,0)[r]{2.4}}
\put(540,1830){\makebox(0,0)[r]{2.2}}
\put(540,1645){\makebox(0,0)[r]{2}}
\put(540,1459){\makebox(0,0)[r]{1.8}}
\put(540,1273){\makebox(0,0)[r]{1.6}}
\put(540,1087){\makebox(0,0)[r]{1.4}}
\put(540,901){\makebox(0,0)[r]{1.2}}
\put(540,716){\makebox(0,0)[r]{1}}
\put(540,530){\makebox(0,0)[r]{0.8}}
\put(540,344){\makebox(0,0)[r]{0.6}}
\end{picture}


==> sec5fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
788 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1915 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2666 251 M
0 63 V
0 1795 R
0 -63 V
3041 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
656 337 M
57 65 V
56 65 V
56 64 V
57 63 V
56 60 V
56 56 V
57 52 V
56 48 V
56 44 V
57 41 V
56 35 V
56 32 V
57 29 V
56 25 V
56 23 V
57 19 V
56 16 V
56 15 V
57 12 V
56 11 V
56 9 V
57 7 V
56 6 V
57 5 V
56 4 V
56 3 V
57 3 V
56 1 V
56 2 V
57 1 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 -2 V
56 -1 V
56 0 V
57 -2 V
56 -1 V
56 -3 V
57 -1 V
56 -2 V
56 -3 V
57 -3 V
56 -3 V
56 -3 V
57 -3 V
56 -2 V
LT1
3114 1846 M
180 0 V
656 519 M
57 79 V
56 73 V
56 66 V
57 60 V
56 53 V
56 48 V
57 42 V
56 37 V
56 33 V
57 28 V
56 25 V
56 22 V
57 18 V
56 17 V
56 14 V
57 12 V
56 10 V
56 8 V
57 8 V
56 6 V
56 5 V
57 4 V
56 3 V
57 3 V
56 2 V
56 1 V
57 0 V
56 1 V
56 -1 V
57 0 V
56 0 V
56 -1 V
57 -2 V
56 -1 V
56 -1 V
57 -1 V
56 -2 V
56 -1 V
57 -2 V
56 -1 V
56 -2 V
57 -1 V
56 -2 V
56 0 V
57 -2 V
56 -1 V
56 -1 V
57 -2 V
56 -1 V
LT2
3114 1746 M
180 0 V
656 466 M
57 94 V
56 89 V
56 81 V
57 75 V
56 66 V
56 59 V
57 50 V
56 45 V
56 38 V
57 32 V
56 29 V
56 23 V
57 20 V
56 17 V
56 14 V
57 12 V
56 9 V
56 8 V
57 6 V
56 5 V
56 4 V
57 3 V
56 2 V
57 1 V
56 1 V
56 1 V
57 0 V
56 -1 V
56 -1 V
57 -1 V
56 -2 V
56 -1 V
57 -2 V
56 -2 V
56 -2 V
57 -2 V
56 -2 V
56 -3 V
57 -2 V
56 -2 V
56 -2 V
57 -2 V
56 -2 V
56 -2 V
57 -1 V
56 -2 V
56 -1 V
57 -2 V
56 -1 V
LT3
3114 1646 M
180 0 V
656 491 M
57 83 V
56 79 V
56 74 V
57 68 V
56 63 V
56 57 V
57 52 V
56 47 V
56 41 V
57 37 V
56 34 V
56 29 V
57 26 V
56 22 V
56 20 V
57 17 V
56 16 V
56 12 V
57 12 V
56 9 V
56 8 V
57 6 V
56 6 V
57 4 V
56 4 V
56 2 V
57 2 V
56 1 V
56 1 V
57 0 V
56 -1 V
56 -2 V
57 0 V
56 -3 V
56 -2 V
57 -2 V
56 -2 V
56 -3 V
57 -3 V
56 -4 V
56 -3 V
57 -4 V
56 -3 V
56 -4 V
57 -4 V
56 -3 V
56 -5 V
57 -4 V
56 -4 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{$\delta=0.2$}}
\put(3054,1746){\makebox(0,0)[r]{$B^{1/4}=200$ MeVfm$^{-3}$ }}
\put(3054,1846){\makebox(0,0)[r]{$B^{1/4}=150$ MeVfm$^{-3}$ }}
\put(3054,1946){\makebox(0,0)[r]{$B^{1/4}=100$ MeVfm$^{-3}$ }}
\put(2008,21){\makebox(0,0){$n_c$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M/M_{\odot}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1.8}}
\put(3041,151){\makebox(0,0){1.6}}
\put(2666,151){\makebox(0,0){1.4}}
\put(2290,151){\makebox(0,0){1.2}}
\put(1915,151){\makebox(0,0){1}}
\put(1539,151){\makebox(0,0){0.8}}
\put(1163,151){\makebox(0,0){0.6}}
\put(788,151){\makebox(0,0){0.4}}
\put(540,2109){\makebox(0,0)[r]{3}}
\put(540,1737){\makebox(0,0)[r]{2.5}}
\put(540,1366){\makebox(0,0)[r]{2}}
\put(540,994){\makebox(0,0)[r]{1.5}}
\put(540,623){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0.5}}
\end{picture}


==> sec5fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 344 M
63 0 V
2754 0 R
-63 0 V
600 530 M
63 0 V
2754 0 R
-63 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 901 M
63 0 V
2754 0 R
-63 0 V
600 1087 M
63 0 V
2754 0 R
-63 0 V
600 1273 M
63 0 V
2754 0 R
-63 0 V
600 1459 M
63 0 V
2754 0 R
-63 0 V
600 1644 M
63 0 V
2754 0 R
-63 0 V
600 1830 M
63 0 V
2754 0 R
-63 0 V
600 2016 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
952 251 M
0 63 V
0 1795 R
0 -63 V
1304 251 M
0 63 V
0 1795 R
0 -63 V
1656 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2361 251 M
0 63 V
0 1795 R
0 -63 V
2713 251 M
0 63 V
0 1795 R
0 -63 V
3065 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
3417 470 M
-275 51 V
-299 81 V
-222 78 V
-169 75 V
-137 69 V
-109 65 V
-95 61 V
-81 55 V
-74 51 V
-64 44 V
-56 40 V
-53 36 V
-49 32 V
-46 28 V
-39 24 V
-38 20 V
-36 19 V
-35 15 V
-28 13 V
-32 11 V
-24 9 V
-25 8 V
-25 6 V
-21 5 V
-21 4 V
-17 3 V
-15 2 V
-17 2 V
-14 1 V
-14 1 V
-14 0 V
-15 0 V
-10 -1 V
-11 0 V
-14 -2 V
-10 -1 V
-11 -1 V
-10 -2 V
-11 -2 V
-11 -2 V
-14 -2 V
-10 -3 V
-14 -4 V
-14 -2 V
-14 -4 V
-11 -4 V
-14 -4 V
-14 -3 V
LT1
3114 1846 M
180 0 V
3417 558 M
-324 97 V
-236 99 V
-172 92 V
-138 85 V
-112 79 V
-96 72 V
-84 64 V
-4 13 V
-63 41 V
-60 35 V
-56 31 V
-53 27 V
-46 24 V
-45 20 V
-43 18 V
-42 15 V
-39 13 V
-35 10 V
-35 9 V
-32 7 V
-32 7 V
-31 6 V
-28 3 V
-25 3 V
-28 3 V
-25 1 V
-21 1 V
-25 1 V
-21 -1 V
-17 0 V
-22 -1 V
-17 -1 V
-14 -2 V
-14 -2 V
-18 -1 V
-10 -2 V
-15 -2 V
-10 -1 V
-7 -2 V
-11 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-7 -1 V
-3 -1 V
-7 -1 V
-4 -2 V
-3 -2 V
-8 -2 V
LT2
3114 1746 M
180 0 V
3417 558 M
-324 97 V
-236 99 V
-172 92 V
-138 85 V
-112 79 V
-96 72 V
-84 64 V
-77 58 V
-67 52 V
-64 47 V
-67 39 V
-45 29 V
-39 25 V
-42 21 V
-36 18 V
-35 14 V
-32 12 V
-31 10 V
-28 7 V
-29 7 V
-24 4 V
-25 4 V
-25 3 V
-21 2 V
-21 1 V
-21 1 V
-21 0 V
-18 -1 V
-21 -1 V
-17 -2 V
-14 -2 V
-18 -2 V
-18 -2 V
-14 -3 V
-14 -2 V
-14 -3 V
-10 -3 V
-15 -3 V
-10 -2 V
-11 -3 V
-7 -3 V
-10 -2 V
-7 -3 V
-7 -2 V
-7 -1 V
-4 -2 V
-3 -2 V
-8 -2 V
-3 -2 V
LT3
3114 1646 M
180 0 V
3417 558 M
-324 97 V
-236 99 V
-172 92 V
-138 85 V
-112 79 V
-96 72 V
-84 64 V
-77 58 V
-67 52 V
-64 47 V
-60 41 V
-56 37 V
-53 32 V
-49 28 V
-49 25 V
-43 21 V
-45 20 V
-43 16 V
-38 14 V
-39 12 V
-39 9 V
-32 8 V
-35 8 V
-35 5 V
-32 4 V
-31 3 V
-29 3 V
-28 1 V
-31 1 V
-25 0 V
-28 -1 V
-25 -2 V
-25 -1 V
-24 -3 V
-25 -3 V
-21 -2 V
-21 -3 V
-21 -4 V
-21 -4 V
-21 -4 V
-22 -4 V
-17 -5 V
-18 -4 V
-20 -5 V
-16 -5 V
-18 -4 V
-17 -6 V
-16 -4 V
-16 -6 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{$\delta=0.2$}}
\put(3054,1746){\makebox(0,0)[r]{$B^{1/4}=200$ MeVfm$^{-3}$ }}
\put(3054,1846){\makebox(0,0)[r]{$B^{1/4}=150$ MeVfm$^{-3}$ }}
\put(3054,1946){\makebox(0,0)[r]{$B^{1/4}=100$ MeVfm$^{-3}$ }}
\put(2008,21){\makebox(0,0){$R$ km}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M/M_{\odot}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){17}}
\put(3065,151){\makebox(0,0){16}}
\put(2713,151){\makebox(0,0){15}}
\put(2361,151){\makebox(0,0){14}}
\put(2009,151){\makebox(0,0){13}}
\put(1656,151){\makebox(0,0){12}}
\put(1304,151){\makebox(0,0){11}}
\put(952,151){\makebox(0,0){10}}
\put(600,151){\makebox(0,0){9}}
\put(540,2016){\makebox(0,0)[r]{2.4}}
\put(540,1830){\makebox(0,0)[r]{2.2}}
\put(540,1644){\makebox(0,0)[r]{2}}
\put(540,1459){\makebox(0,0)[r]{1.8}}
\put(540,1273){\makebox(0,0)[r]{1.6}}
\put(540,1087){\makebox(0,0)[r]{1.4}}
\put(540,901){\makebox(0,0)[r]{1.2}}
\put(540,716){\makebox(0,0)[r]{1}}
\put(540,530){\makebox(0,0)[r]{0.8}}
\put(540,344){\makebox(0,0)[r]{0.6}}
\end{picture}


==> sec5fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
788 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1915 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2666 251 M
0 63 V
0 1795 R
0 -63 V
3041 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
656 491 M
769 653 L
882 795 L
994 915 L
113 112 V
113 0 V
75 0 V
37 16 V
113 26 V
113 20 V
112 14 V
113 11 V
113 8 V
113 4 V
112 3 V
113 1 V
113 0 V
112 -1 V
113 -2 V
113 -3 V
112 -3 V
113 -4 V
113 -5 V
112 -4 V
113 -5 V
113 -5 V
LT1
3114 1846 M
180 0 V
656 491 M
769 653 L
882 795 L
994 915 L
113 99 V
113 78 V
112 63 V
113 48 V
113 37 V
112 28 V
113 17 V
113 0 V
113 0 V
112 0 V
113 0 V
113 0 V
112 -2 V
113 -7 V
113 -9 V
112 -10 V
113 -9 V
113 -10 V
112 -10 V
113 -10 V
113 -10 V
LT2
3114 1746 M
180 0 V
656 491 M
769 653 L
882 795 L
994 915 L
113 99 V
113 78 V
112 63 V
113 48 V
113 37 V
112 28 V
113 21 V
113 14 V
113 10 V
112 0 V
113 0 V
113 0 V
112 0 V
113 0 V
113 0 V
112 0 V
113 0 V
113 -2 V
112 -6 V
113 -8 V
113 -9 V
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{$B^{1/4}=200$ MeVfm$^{-3}$ }}
\put(3054,1846){\makebox(0,0)[r]{$B^{1/4}=150$ MeVfm$^{-3}$ }}
\put(3054,1946){\makebox(0,0)[r]{$B^{1/4}=100$ MeVfm$^{-3}$ }}
\put(2008,21){\makebox(0,0){$n_c$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M/M_{\odot}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1.8}}
\put(3041,151){\makebox(0,0){1.6}}
\put(2666,151){\makebox(0,0){1.4}}
\put(2290,151){\makebox(0,0){1.2}}
\put(1915,151){\makebox(0,0){1}}
\put(1539,151){\makebox(0,0){0.8}}
\put(1163,151){\makebox(0,0){0.6}}
\put(788,151){\makebox(0,0){0.4}}
\put(540,2109){\makebox(0,0)[r]{3}}
\put(540,1737){\makebox(0,0)[r]{2.5}}
\put(540,1366){\makebox(0,0)[r]{2}}
\put(540,994){\makebox(0,0)[r]{1.5}}
\put(540,623){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0.5}}
\end{picture}


==> sec5fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 420 M
63 0 V
2754 0 R
-63 0 V
600 758 M
63 0 V
2754 0 R
-63 0 V
600 1096 M
63 0 V
2754 0 R
-63 0 V
600 1433 M
63 0 V
2754 0 R
-63 0 V
600 1771 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
788 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1915 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2666 251 M
0 63 V
0 1795 R
0 -63 V
3041 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
656 1612 M
57 -165 V
56 -113 V
56 -83 V
57 -66 V
56 -54 V
56 -46 V
57 -40 V
56 -37 V
56 -10 V
57 0 V
56 0 V
56 -19 V
57 -22 V
56 -24 V
56 -23 V
57 -21 V
56 -21 V
56 -19 V
57 -19 V
56 -18 V
56 -17 V
57 -15 V
56 -16 V
57 -15 V
56 -13 V
56 -14 V
57 -12 V
56 -11 V
56 -14 V
57 -10 V
56 -10 V
56 -12 V
57 -8 V
56 -11 V
56 -10 V
57 -8 V
56 -9 V
56 -8 V
57 -8 V
56 -7 V
56 -9 V
57 -6 V
56 -9 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -7 V
56 -5 V
LT1
3114 1846 M
180 0 V
656 1612 M
57 -165 V
56 -113 V
56 -83 V
57 -66 V
56 -54 V
56 -46 V
57 -40 V
56 -37 V
56 -31 V
57 -32 V
56 -28 V
56 -28 V
57 -25 V
56 -24 V
56 -21 V
57 -22 V
56 -22 V
56 -19 V
57 -20 V
56 -10 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 -2 V
56 -5 V
57 -5 V
56 -7 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -7 V
56 -5 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -5 V
56 -7 V
56 -5 V
57 -6 V
56 -7 V
LT2
3114 1746 M
180 0 V
656 1612 M
57 -165 V
56 -113 V
56 -83 V
57 -66 V
56 -54 V
56 -46 V
57 -40 V
56 -37 V
56 -32 V
57 -31 V
56 -28 V
56 -28 V
57 -25 V
56 -24 V
56 -23 V
57 -20 V
56 -22 V
56 -21 V
57 -18 V
56 -19 V
56 -18 V
57 -16 V
56 -16 V
57 -14 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 -3 V
56 -4 V
56 -5 V
57 -3 V
56 -5 V
56 -5 V
57 -5 V
56 -4 V
LT3
3114 1646 M
180 0 V
656 1612 M
57 -165 V
56 -113 V
56 -83 V
57 -66 V
56 -54 V
56 -46 V
57 -40 V
56 -37 V
56 -32 V
57 -31 V
56 -28 V
56 -28 V
57 -25 V
56 -24 V
56 -23 V
57 -20 V
56 -22 V
56 -21 V
57 -18 V
56 -19 V
56 -18 V
57 -16 V
56 -16 V
57 -17 V
56 -16 V
56 -15 V
57 -13 V
56 -14 V
56 -15 V
57 -12 V
56 -13 V
56 -12 V
57 -12 V
56 -12 V
56 -12 V
57 -10 V
56 -10 V
56 -10 V
57 -10 V
56 -10 V
56 -10 V
57 -9 V
56 -8 V
56 -10 V
57 -8 V
56 -8 V
56 -8 V
57 -8 V
56 -8 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{$\delta=0.2$}}
\put(3054,1746){\makebox(0,0)[r]{$B^{1/4}=200$ MeVfm$^{-3}$ }}
\put(3054,1846){\makebox(0,0)[r]{$B^{1/4}=150$ MeVfm$^{-3}$}}
\put(3054,1946){\makebox(0,0)[r]{$B^{1/4}=100$ MeVfm$^{-3}$}}
\put(2008,21){\makebox(0,0){$n_c$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$R$ km}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1.8}}
\put(3041,151){\makebox(0,0){1.6}}
\put(2666,151){\makebox(0,0){1.4}}
\put(2290,151){\makebox(0,0){1.2}}
\put(1915,151){\makebox(0,0){1}}
\put(1539,151){\makebox(0,0){0.8}}
\put(1163,151){\makebox(0,0){0.6}}
\put(788,151){\makebox(0,0){0.4}}
\put(540,2109){\makebox(0,0)[r]{20}}
\put(540,1771){\makebox(0,0)[r]{18}}
\put(540,1433){\makebox(0,0)[r]{16}}
\put(540,1096){\makebox(0,0)[r]{14}}
\put(540,758){\makebox(0,0)[r]{12}}
\put(540,420){\makebox(0,0)[r]{10}}
\end{picture}


==> sec5fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1002 251 M
0 63 V
0 1795 R
0 -63 V
1405 251 M
0 63 V
0 1795 R
0 -63 V
1807 251 M
0 63 V
0 1795 R
0 -63 V
2210 251 M
0 63 V
0 1795 R
0 -63 V
2612 251 M
0 63 V
0 1795 R
0 -63 V
3015 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 835 M
40 45 V
61 70 V
60 65 V
60 60 V
61 54 V
60 47 V
60 41 V
61 36 V
60 30 V
61 26 V
60 23 V
60 19 V
61 16 V
60 13 V
60 11 V
61 10 V
60 7 V
60 6 V
61 5 V
60 4 V
61 3 V
60 2 V
60 2 V
61 0 V
60 1 V
60 0 V
61 0 V
60 -1 V
60 0 V
61 -2 V
60 -1 V
61 -2 V
60 -1 V
60 -2 V
61 -2 V
60 -1 V
60 -3 V
61 -1 V
60 -2 V
60 -2 V
61 -1 V
60 -2 V
61 -1 V
60 -1 V
60 -1 V
61 -1 V
60 -1 V
LT1
3114 1846 M
180 0 V
600 676 M
40 54 V
61 75 V
60 66 V
60 59 V
61 50 V
60 45 V
60 38 V
61 32 V
60 29 V
61 23 V
60 20 V
60 17 V
61 14 V
60 12 V
60 9 V
61 8 V
60 6 V
60 5 V
61 4 V
60 3 V
61 2 V
60 1 V
60 1 V
61 1 V
60 0 V
60 -1 V
61 -1 V
60 -1 V
60 -2 V
61 -1 V
60 -2 V
61 -2 V
60 -2 V
60 -2 V
61 -2 V
60 -3 V
60 -2 V
61 -2 V
60 -2 V
60 -2 V
61 -2 V
60 -2 V
61 -1 V
60 -2 V
60 -1 V
61 -2 V
60 -1 V
LT2
3114 1746 M
180 0 V
600 678 M
40 49 V
61 68 V
60 63 V
60 57 V
61 52 V
60 47 V
60 41 V
61 37 V
60 34 V
61 29 V
60 26 V
60 22 V
61 20 V
60 17 V
60 16 V
61 12 V
60 12 V
60 9 V
61 8 V
60 6 V
61 6 V
60 4 V
60 4 V
61 2 V
60 2 V
60 1 V
61 1 V
60 0 V
60 -1 V
61 -2 V
60 0 V
61 -3 V
60 -2 V
60 -2 V
61 -2 V
60 -3 V
60 -3 V
61 -4 V
60 -3 V
60 -4 V
61 -3 V
60 -4 V
61 -4 V
60 -3 V
60 -5 V
61 -4 V
60 -4 V
LT3
3114 1646 M
180 0 V
600 847 M
40 38 V
61 61 V
60 60 V
60 57 V
61 53 V
60 49 V
60 45 V
61 40 V
60 36 V
61 32 V
60 28 V
60 26 V
61 23 V
60 20 V
60 17 V
61 16 V
60 13 V
60 12 V
61 9 V
60 9 V
61 8 V
60 6 V
60 6 V
61 4 V
60 4 V
60 3 V
61 2 V
60 2 V
60 2 V
61 1 V
60 1 V
61 0 V
60 1 V
60 -1 V
61 0 V
60 0 V
60 -1 V
61 0 V
60 -1 V
60 0 V
61 -2 V
60 0 V
61 -1 V
60 -1 V
60 -1 V
61 0 V
60 -1 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{Rotational mass for $\delta=0.2$}}
\put(3054,1746){\makebox(0,0)[r]{$\delta=0.2$}}
\put(3054,1846){\makebox(0,0)[r]{$B^{1/4}=200$ MeVfm$^{-3}$ }}
\put(3054,1946){\makebox(0,0)[r]{Rotational mass for $B^{1/4}=200$ MeVfm$^{-3}$ }}
\put(2008,21){\makebox(0,0){$n_c$ (fm$^{-3}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M/M_{\odot}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1.8}}
\put(3015,151){\makebox(0,0){1.6}}
\put(2612,151){\makebox(0,0){1.4}}
\put(2210,151){\makebox(0,0){1.2}}
\put(1807,151){\makebox(0,0){1}}
\put(1405,151){\makebox(0,0){0.8}}
\put(1002,151){\makebox(0,0){0.6}}
\put(600,151){\makebox(0,0){0.4}}
\put(540,2109){\makebox(0,0)[r]{3}}
\put(540,1737){\makebox(0,0)[r]{2.5}}
\put(540,1366){\makebox(0,0)[r]{2}}
\put(540,994){\makebox(0,0)[r]{1.5}}
\put(540,623){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0.5}}
\end{picture}


==> sec5fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 551 M
63 0 V
2754 0 R
-63 0 V
600 850 M
63 0 V
2754 0 R
-63 0 V
600 1150 M
63 0 V
2754 0 R
-63 0 V
600 1450 M
63 0 V
2754 0 R
-63 0 V
600 1749 M
63 0 V
2754 0 R
-63 0 V
600 2049 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
952 251 M
0 63 V
0 1795 R
0 -63 V
1304 251 M
0 63 V
0 1795 R
0 -63 V
1656 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2361 251 M
0 63 V
0 1795 R
0 -63 V
2713 251 M
0 63 V
0 1795 R
0 -63 V
3065 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2114 1946 M
180 0 V
927 251 M
85 71 V
271 224 V
243 200 V
222 179 V
197 159 V
176 142 V
159 124 V
137 111 V
123 96 V
106 83 V
95 72 V
81 60 V
74 53 V
60 42 V
53 36 V
45 28 V
36 23 V
31 15 V
28 12 V
18 8 V
18 3 V
10 0 V
11 -4 V
3 -6 V
4 -8 V
0 -11 V
-4 -12 V
-7 -14 V
-3 -15 V
-11 -16 V
-10 -18 V
-11 -18 V
-11 -19 V
-14 -20 V
-14 -20 V
-17 -20 V
-14 -21 V
-18 -21 V
-18 -21 V
-17 -21 V
-18 -22 V
-17 -22 V
-22 -21 V
-17 -22 V
-21 -22 V
LT1
2114 1846 M
180 0 V
856 251 M
216 172 V
278 217 V
239 190 V
212 164 V
179 143 V
155 123 V
134 102 V
113 89 V
95 73 V
77 61 V
67 51 V
57 40 V
42 33 V
39 27 V
28 20 V
24 15 V
18 10 V
14 8 V
11 3 V
7 2 V
3 -2 V
4 -2 V
0 -5 V
-4 -7 V
-3 -7 V
-7 -8 V
-7 -10 V
-7 -10 V
-8 -11 V
-10 -11 V
-11 -11 V
-10 -12 V
-11 -11 V
-10 -11 V
-11 -11 V
-10 -11 V
-11 -10 V
-7 -9 V
-11 -9 V
-7 -8 V
-7 -7 V
-7 -7 V
-7 -7 V
-7 -6 V
-7 -6 V
LT2
2114 1746 M
180 0 V
977 251 M
222 194 V
200 171 V
176 151 V
155 131 V
134 115 V
120 98 V
102 85 V
88 75 V
77 62 V
67 53 V
57 45 V
49 38 V
39 31 V
35 26 V
28 19 V
25 16 V
21 12 V
14 8 V
11 6 V
10 2 V
4 2 V
3 -2 V
4 -3 V
-4 -4 V
0 -6 V
-3 -6 V
-4 -7 V
-7 -8 V
-7 -8 V
-3 -7 V
-8 -8 V
-7 -9 V
-7 -7 V
-7 -8 V
-7 -7 V
-7 -7 V
-7 -6 V
-7 -6 V
-3 -6 V
-7 -5 V
-4 -5 V
-7 -6 V
-7 -5 V
-7 -7 V
LT3
2114 1646 M
180 0 V
600 269 M
783 404 L
994 554 L
191 134 V
169 118 V
151 105 V
137 92 V
120 80 V
106 69 V
91 59 V
78 49 V
70 42 V
56 35 V
50 29 V
42 22 V
35 19 V
28 14 V
25 10 V
18 7 V
14 5 V
14 2 V
7 1 V
7 -1 V
3 -2 V
4 -3 V
0 -4 V
0 -4 V
-4 -6 V
0 -6 V
-7 -6 V
-3 -7 V
-4 -8 V
-7 -8 V
-7 -10 V
-10 -10 V
-7 -11 V
-11 -12 V
-14 -12 V
-11 -13 V
-14 -14 V
-14 -14 V
-14 -14 V
-14 -14 V
stroke
grestore
end
showpage
}
\put(2054,1646){\makebox(0,0)[r]{$B^{1/4}=100$ MeVfm$^{-3}$ }}
\put(2054,1746){\makebox(0,0)[r]{$B^{1/4}=150$ MeVfm$^{-3}$ }}
\put(2054,1846){\makebox(0,0)[r]{$B^{1/4}=200$ MeVfm$^{-3}$ }}
\put(2054,1946){\makebox(0,0)[r]{$\delta=0.2$}}
\put(2008,21){\makebox(0,0){$M/M_{\odot}$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$I$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){2}}
\put(3065,151){\makebox(0,0){1.9}}
\put(2713,151){\makebox(0,0){1.8}}
\put(2361,151){\makebox(0,0){1.7}}
\put(2009,151){\makebox(0,0){1.6}}
\put(1656,151){\makebox(0,0){1.5}}
\put(1304,151){\makebox(0,0){1.4}}
\put(952,151){\makebox(0,0){1.3}}
\put(600,151){\makebox(0,0){1.2}}
\put(540,2049){\makebox(0,0)[r]{100}}
\put(540,1749){\makebox(0,0)[r]{90}}
\put(540,1450){\makebox(0,0)[r]{80}}
\put(540,1150){\makebox(0,0)[r]{70}}
\put(540,850){\makebox(0,0)[r]{60}}
\put(540,551){\makebox(0,0)[r]{50}}
\put(540,251){\makebox(0,0)[r]{40}}
\end{picture}


==> sec5fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 499 M
63 0 V
2754 0 R
-63 0 V
600 746 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1242 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1985 M
63 0 V
2754 0 R
-63 0 V
788 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1915 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2666 251 M
0 63 V
0 1795 R
0 -63 V
3041 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
714 251 M
55 165 V
56 138 V
57 118 V
56 104 V
56 92 V
57 83 V
56 74 V
56 66 V
57 59 V
56 51 V
56 46 V
57 39 V
56 34 V
56 30 V
57 25 V
56 22 V
56 18 V
57 14 V
56 12 V
56 9 V
57 7 V
56 5 V
57 3 V
56 1 V
56 0 V
57 -1 V
56 -3 V
56 -3 V
57 -5 V
56 -5 V
56 -6 V
57 -6 V
56 -7 V
56 -7 V
57 -7 V
56 -8 V
56 -8 V
57 -9 V
56 -8 V
56 -9 V
57 -8 V
56 -9 V
56 -9 V
57 -9 V
56 -9 V
56 -9 V
57 -9 V
56 -9 V
LT1
3114 1846 M
180 0 V
706 251 M
7 29 V
56 175 V
56 140 V
57 119 V
56 104 V
56 89 V
57 79 V
56 68 V
56 59 V
57 50 V
56 43 V
56 36 V
57 31 V
56 25 V
56 21 V
57 17 V
56 13 V
56 11 V
57 8 V
56 7 V
56 4 V
57 3 V
56 2 V
57 0 V
56 0 V
56 -1 V
57 -3 V
56 -2 V
56 -3 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -5 V
56 -5 V
57 -4 V
56 -5 V
56 -5 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -3 V
56 -4 V
57 -2 V
56 -3 V
56 -3 V
57 -2 V
56 -3 V
LT2
3114 1746 M
180 0 V
722 251 M
47 165 V
882 672 L
994 868 L
113 157 V
113 125 V
112 97 V
113 73 V
113 55 V
112 40 V
113 26 V
113 16 V
113 7 V
112 0 V
113 0 V
113 0 V
112 0 V
113 0 V
113 0 V
112 0 V
113 0 V
113 -3 V
112 -12 V
113 -14 V
113 -16 V
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{Maxwell $B^{1/4}=200$ MeVfm$^{-3}$ }}
\put(3054,1846){\makebox(0,0)[r]{Mixed phase $B^{1/4}=200$ MeVfm$^{-3}$ }}
\put(3054,1946){\makebox(0,0)[r]{$\delta=0.2$}}
\put(2008,21){\makebox(0,0){$n_c$ fm$^{-3}$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$I$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1.8}}
\put(3041,151){\makebox(0,0){1.6}}
\put(2666,151){\makebox(0,0){1.4}}
\put(2290,151){\makebox(0,0){1.2}}
\put(1915,151){\makebox(0,0){1}}
\put(1539,151){\makebox(0,0){0.8}}
\put(1163,151){\makebox(0,0){0.6}}
\put(788,151){\makebox(0,0){0.4}}
\put(540,1985){\makebox(0,0)[r]{140}}
\put(540,1737){\makebox(0,0)[r]{120}}
\put(540,1490){\makebox(0,0)[r]{100}}
\put(540,1242){\makebox(0,0)[r]{80}}
\put(540,994){\makebox(0,0)[r]{60}}
\put(540,746){\makebox(0,0)[r]{40}}
\put(540,499){\makebox(0,0)[r]{20}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}

